Probabilistic Easy Variational Causal Effect

Let $X$ and $Z$ be random vectors, and $Y=g(X,Z)$. In this paper, on the one hand, for the case that $X$ and $Z$ are continuous, by using the ideas from the total variation and the flux of $g$, we develop a point of view in causal inference capable of dealing with a broad domain of causal problems. Indeed, we focus on a function, called Probabilistic Easy Variational Causal Effect (PEACE), which can measure the direct causal effect of $X$ on $Y$ with respect to continuously and interventionally changing the values of $X$ while keeping the value of $Z$ constant. PEACE is a function of $d\ge 0$, which is a degree managing the strengths of probability density values $f(x|z)$. On the other hand, we generalize the above idea for the discrete case and show its compatibility with the continuous case. Further, we investigate some properties of PEACE using measure theoretical concepts. Furthermore, we provide some identifiability criteria and several examples showing the generic capability of PEACE. We note that PEACE can deal with the causal problems for which micro-level or just macro-level changes in the value of the input variables are important. Finally, PEACE is stable under small changes in $\partial g_{in}/\partial x$ and the joint distribution of $X$ and $Z$, where $g_{in}$ is obtained from $g$ by removing all functional relationships defining $X$ and $Z$.

==> Cube-like.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.5, thick]  
	
	\foreach \x in {0,1,2}
	\foreach \y in {0,1,2}
	\foreach \z in {0,1,2}
	{
		\draw[thick,red,opacity=1] (\x,0,\z) -- (\x,2,\z);
		\draw[thick,red,opacity=1] (0,\y,\z) -- (2,\y,\z);
		\draw[thick,red,opacity=1] (\x,\y,0) -- (\x,\y,2);
	}
	% --- labels for vertices
	\foreach \x in {0,1,2}
	\foreach \y in {0,1,2}
	\foreach \z in {0,1,2}
	{\draw[fill=blue!10] (\x,\y,\z) circle (0.3em);}    
	
	\foreach \x/\y in {1/0,2/1,1/2,0/1}
	\foreach \z in {0,2}
	{\draw[fill=blue!50] (\x,\y,\z) circle (0.3em);}
	
	\foreach \x/\y in {2/0,2/2,0/2,0/0}
	\foreach \z in {1}
	{\draw[fill=blue!50] (\x,\y,\z) circle (0.3em);}
	
	\foreach \x/\y in {1/0,2/1,1/2,0/1}
	\foreach \z in {1}
	{\draw[fill=blue!90] (\x,\y,\z) circle (0.3em);}
	
	\foreach \x/\y in {1/1}
	\foreach \z in {0,1,2}
	{\draw[fill=blue] (\x,\y,\z) circle (0.3em);}

\end{tikzpicture}
\caption{The set of the vertices of each of the small cubes and their faces are a  cube-like and a face-like, respectively. }\label{face-like}
\end{figure}

==> Cube.tex <==


	\begin{tikzpicture}[scale = 0.46, 
		pin distance=3cm,
		every pin/.style={inner sep=1pt},
		every pin edge/.style={black,very thick},
		line width=2pt,
		axisProp/.style={x={(-136:2cm)},
			y={(-15:2cm)},
			z={(90:2cm)}},
		axis/.style={x={(-136:2cm)},
			y={(-15:4.5cm)},
			z={(90:3cm)}}]
		
			\begin{scope}[canvas is xz plane at y=0]
			
				
				\coordinate (c01) at (0,0); 
				\coordinate (c02) at (4,0); 
				
				\coordinate (c12) at (4,3.5);
				\coordinate (c11) at (0,3.5);
				\coordinate (c) at (2,2);

			\end{scope}
		\begin{scope}[canvas is xz plane at y=-0.8]
			\coordinate (dashy) at (2,2); 
		\end{scope}
			\begin{scope}[canvas is xz plane at y=1.75]
			
			
			\coordinate (cc) at (2,1.75); 

			
			
		\end{scope}
		\begin{scope}[canvas is xz plane at y=-2.5]
		\coordinate (dy) at (2,2); 
	\end{scope}
			\begin{scope}[canvas is xz plane at y=3.5]
				\coordinate (d01) at (0,0); 
				\coordinate (d02) at (4,0); 
				
				\coordinate (d12) at (4,3.5);
				\coordinate (d11) at (0,3.5);
			
			\coordinate (d) at (2,1.75);
			\end{scope}
			
		\begin{scope}[canvas is xz plane at y=5.25]
		
		
		\coordinate (dd) at (2,1.75); 
	
		
		
	\end{scope}

\begin{scope}[canvas is xz plane at y=7]
	\coordinate (e01) at (0,0); 
	\coordinate (e02) at (4,0); 
	
	\coordinate (e12) at (4,3.5);
	\coordinate (e11) at (0,3.5);
	
\end{scope}


		%****
		
		\fill[fill=blue!50,fill opacity=0.5]
		(c01) -- (c02) -- (c12) -- (c11)--cycle
		(c01) -- (d01) -- (d02) --(c02)--cycle
		(c01) -- (d01) -- (d11) -- (c11) --cycle;
		
		\draw[blue,join=round] (c01) -- (c02) -- (c12) -- (c11)--cycle;
		\draw[blue] (c01) -- (d01);
		\fill[fill=blue!50,fill opacity=0.5]
		(c12) -- (c11) -- (d11) -- (d12) -- cycle
		(d01) -- (d02) -- (d12) -- (d11) -- cycle;
		\draw[blue,join=round] (d01) -- (d02) -- (d12) -- (d11) -- cycle;
		\draw[blue,join=round] (c02) -- (d02) (c12) -- (d12) (d11) -- (c11) -- (c12) -- (d12) (d02) -- (d12);
		
			\fill[fill=blue!50,fill opacity=0.5]
		(d01) -- (d02) -- (d12) -- (d11)--cycle
		(d01) -- (e01) -- (e02) --(d02)--cycle
		(d01) -- (e01) -- (e11) -- (d11) --cycle;
		
		\draw[blue,join=round] (d01) -- (d02) -- (d12) -- (d11)--cycle;
		\draw[blue] (d01) -- (e01);
		\fill[fill=blue!50,fill opacity=0.5]
		(d12) -- (d11) -- (e11) -- (e12) -- cycle
		(e01) -- (e02) -- (e12) -- (e11) -- cycle;
		\draw[blue,join=round] (e01) -- (e02) -- (e12) -- (e11) -- cycle;
		\draw[blue,join=round] (d02) -- (e02) (d12) -- (e12) (e11) -- (d11) -- (d12) -- (e12) (e02) -- (e12);
		%\draw (d)node{$\bullet$};
		\draw[->,green,ultra thick] (d) -- (dd)node[right,black]{$\,\widehat{N}$};
		\draw[->,red,ultra thick] (d) -- (cc)node[left,black]{$-\widehat{N}\,$};
	\draw[->,white,ultra thick] (dashy) -- (dy);
	\end{tikzpicture}


==> One_Cube.tex <==


	\begin{tikzpicture}[scale = 0.7,
		pin distance=3cm,
		every pin/.style={inner sep=1pt},
		every pin edge/.style={black,very thick},
		line width=2pt,
		axisProp/.style={x={(-136:2cm)},
			y={(-15:2cm)},
			z={(90:2cm)}},
		axis/.style={x={(-136:2cm)},
			y={(-15:4.5cm)},
			z={(90:3cm)}}]
		
			\begin{scope}[canvas is xz plane at y=0]
			
				
				\coordinate (c01) at (0,0); 
				\coordinate (c02) at (4,0); 
				
				\coordinate (c12) at (4,4);
				\coordinate (c11) at (0,4);
				\coordinate (c) at (2,2);

			\end{scope}
		
			\begin{scope}[canvas is xz plane at y=2]
			
			
			\coordinate (cc) at (2,2); 

			
			
		\end{scope}
	
			\begin{scope}[canvas is xz plane at y=4]
				\coordinate (d01) at (0,0); 
				\coordinate (d02) at (4,0); 
				
				\coordinate (d12) at (4,4);
				\coordinate (d11) at (0,4);
			
			\coordinate (d) at (2,2);
			\end{scope}
			
		\begin{scope}[canvas is xz plane at y=6]
		
		
		\coordinate (dd) at (2,2); 
	
		
		
	\end{scope}

	\begin{scope}[canvas is xz plane at y=-2]
	\coordinate (dy) at (2,2); 
\end{scope}
	\begin{scope}[canvas is xz plane at y=-0.8]
	\coordinate (dashy) at (2,2); 
\end{scope}
	\begin{scope}[canvas is xy plane at z=4]
	\coordinate (zmax) at (2,2); 
\end{scope}
	\begin{scope}[canvas is xy plane at z=0]
	\coordinate (zmin) at (2,2); 
\end{scope}
	\begin{scope}[canvas is xy plane at z=-2]
	\coordinate (dz) at (2,2); 
\end{scope}
	\begin{scope}[canvas is xy plane at z=6]
	\coordinate (ddz) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=0]
	\coordinate (xmin) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=4]
	\coordinate (xmax) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=6]
	\coordinate (ddx) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=-2]
	\coordinate (dx) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=-0.8]
	\coordinate (dashx) at (2,2); 
\end{scope}
	\begin{scope}[canvas is yz plane at x=2]
	\coordinate (p) at (2,2); 
\end{scope}
\begin{scope}[canvas is xz plane at y=7]
	\coordinate (e01) at (0,0); 
	\coordinate (e02) at (4,0); 
	
	\coordinate (e12) at (4,4);
	\coordinate (e11) at (0,4);
	
\end{scope}


		%****
			\draw[->,green,ultra thick,dashed] (zmin) -- (dz);
		\fill[fill=blue!50,fill opacity=0.5]
		(c01) -- (c02) -- (c12) -- (c11)--cycle
		(c01) -- (d01) -- (d02) --(c02)--cycle
		(c01) -- (d01) -- (d11) -- (c11) --cycle;
		
		\draw[blue,join=round] (c01) -- (c02) -- (c12) -- (c11)--cycle;
		\draw[blue] (c01) -- (d01);
		\fill[fill=blue!50,fill opacity=0.5]
		(c12) -- (c11) -- (d11) -- (d12) -- cycle
		(d01) -- (d02) -- (d12) -- (d11) -- cycle;
		\draw[blue,join=round] (d01) -- (d02) -- (d12) -- (d11) -- cycle;
		\draw[blue,join=round] (c02) -- (d02) (c12) -- (d12) (d11) -- (c11) -- (c12) -- (d12) (d02) -- (d12);
		
		%\draw (d)node{$\bullet$};
		\draw[->,green,ultra thick] (d) -- (dd)node[right, black]{$\;\widehat{N}$};
		\draw[dashed,green,ultra thick] (c) -- (dashy);
    	\draw[->,green,ultra thick] (dashy) -- (dy);
    		\draw[->,green,ultra thick] (zmax) -- (ddz);
    		
    			\draw[->,green,ultra thick] (xmax) -- (ddx);
    			\draw[dashed,green,ultra thick] (xmin) -- (dashx);
    			\draw[->,green,ultra thick] (dashx) -- (dx);
    			\draw (p)node{$\bullet$}node[below]{$(x,y,z)$};
	\end{tikzpicture}



==> amissible.tex <==

	
\begin{figure}	
\subfloat[]{	
\begin{tikzpicture}[line width=2pt,scale = 0.5]
	\fill[fill=blue!50,fill opacity=0.5] (0,0) -- (2,0) -- (2,2) -- (0,2)--cycle;
	\draw (1,1)node[font=\large]{$C_1$};
\draw[red] (0,0) -- (2,0) -- (2,2) -- (0,2)--cycle;

\fill[fill=blue!50,fill opacity=0.5] (-2,0) -- (0,0) -- (0,2) -- (-2,2)--cycle;
	\draw (-1,1)node[font=\large]{$C_2$};
\draw[blue] ((-2,0) -- (0,0) -- (0,2) -- (-2,2)--cycle;

\fill[fill=blue!50,fill opacity=0.5] (-2,2) -- (0,2) -- (0,4) -- (-2,4)--cycle;
\draw (-1,3)node[font=\large]{$C_3$};
\draw[blue] ((-2,2) -- (0,2) -- (0,4) -- (-2,4)--cycle;

\fill[fill=blue!50,fill opacity=0.5] (2,0) -- (4,0) -- (4,2) -- (2,2)--cycle;
	\draw (3,1)node[font=\large]{$C_5$};
\draw[blue] ((2,0) -- (4,0) -- (4,2) -- (2,2)--cycle;

\fill[fill=blue!50,fill opacity=0.5] (0,2) -- (2,2) -- (2,4) -- (0,4)--cycle;
	\draw (1,3)node[font=\large]{$C_4$};
\draw[blue] (0,2) -- (2,2) -- (2,4) -- (0,4)--cycle;

\fill[fill=blue!50,fill opacity=0.5] (0,-2) -- (2,-2) -- (2,0) -- (0,0)--cycle;
	\draw (1,-1)node[font=\large]{$C_6$};
\draw[blue] (0,-2) -- (2,-2) -- (2,0) -- (0,0)--cycle;
\end{tikzpicture}
}
\qquad
	\subfloat[]{	
		\begin{tikzpicture}[line width=2pt,scale = 0.5]
		
			\draw[red] (0,0) -- (2,0) -- (2,2) -- (0,2)--cycle;
			
		
			\draw[blue] (-2,0) -- (0,0);
			 \draw[red ](0,0)-- (0,2) -- (-2,2);
			\draw[blue] (-2,2)--(-2,0);
			
	
			\draw[red] (-2,2) -- (0,2) -- (0,4);
			 \draw[blue] (0,4)-- (-2,4)--(-2,2);
			
		
			\draw[blue] (2,0) -- (4,0) -- (4,2) -- (2,2);
			\draw[red] (2,2)--(2,0);
			

			\draw[red] (0,2) -- (2,2);
			
			 \draw[blue] (2,2) -- (2,4) -- (0,4);
			\draw[red] (0,4)--(0,2);
		
			\draw[blue] (0,-2) -- (2,-2)--(2,0) ;
			\draw[red] (2,0) -- (0,0);
			\draw[blue] (0,0)-- (0,-2);
		\end{tikzpicture}
	}\qquad
	\subfloat[]{	
	\begin{tikzpicture}[line width=2pt,scale = 0.5]
		

		\draw[blue] (0,0) -- (-2,0) -- (-2,4)--(0,4) ;
		
		
		\draw[blue] (2,0) -- (4,0) -- (4,2) -- (2,2);
		
		
		\draw[blue] (2,2) -- (2,4) -- (0,4);
		
		
		\draw[blue] (0,0)--(0,-2) -- (2,-2) -- (2,0);
	\end{tikzpicture}
}

\caption{\raggedright\Small{Admissible collections could be similarly defined in any dimension. In this figure, for a better visualization, we  consider an admissible collection  $\Gamma=\{C_1,\ldots, C_6\}$ of $2$-cells for a 2-dimensional shape. Note that the subfigures (A), (B), and (C) shows $\lVert\Gamma\rVert$, $\mathscr{S}_{\Gamma}$, and $\mathscr{S}_{\lVert\Gamma\rVert}$, respectively. However, each of the red sides is considered twice as it is the common side of two adjacent squares.} }\label{2dimadmissible}

\end{figure}

		

		
		

	
	


==> document.tex <==

	\begin{tikzpicture}[
		scale=0.25,
		pin distance=3cm,
		every pin/.style={inner sep=1pt},
		every pin edge/.style={black,very thick},
		line width=2pt,
		font=\Huge,
		axisProp/.style={x={(-136:2cm)},
			y={(-15:2cm)},
			z={(90:2cm)}},
		axis/.style={x={(-136:2cm)},
			y={(-15:4.5cm)},
			z={(90:3cm)}}]
		\shade[ball color=red!60,closed hobby] plot coordinates 
		{(18,-1.6) (14.2,5.4) (8.1,10.3) (1.5,11.5) (-6.2,10.7) (-12.5,7.5) (-16,1)
			(-14,-4.5) (-9,-6.5)  (2.5,-12) (8,-12) (13.8,-7.4)};
		\draw (-6,4)node{$\mathscr{S}$};
			\begin{scope}[shift={(1.7,0.1)},
			axis]
			\begin{scope}[canvas is zy plane at x=0]
				\shade[left color=yellow!50!lightgray,right color=lightgray] 
				(0,0) -- +(0,2.2) arc[start angle=90,end angle=0,x radius=3.1cm,y radius=2.2cm] -- cycle;
			\end{scope}
			\begin{scope}[canvas is xz plane at y=0]
				\shade[left color=yellow!50!lightgray,right color=lightgray] 
				(0,0) -- +(0,3.1) arc[start angle=90,end angle=0,x radius=3.6cm,y radius=3.1cm] -- cycle;
			\end{scope}
			\begin{scope}[canvas is xy plane at z=0]
				\shade[left color=yellow!50!lightgray,right color=lightgray] 
				(0,0) -- +(0,2.2) arc[start angle=90,end angle=0,x radius=3.6cm,y radius=2.2cm] -- cycle;
				
				\coordinate (c01) at (0,0); 
				\coordinate (c02) at (0.5,0); 
				
				\coordinate (c12) at (0.5,0.3);
				\coordinate (c11) at (0,0.3);
				
				\coordinate (c21) at (0,0.6); 
				\coordinate (c22) at (0.5,0.6); 
				
				\coordinate (c31) at (0,0.9); 
				\coordinate (c32) at (0.5,0.9); 
	
	        	\coordinate (c41) at (0,1.2); 
            	\coordinate (c42) at (0.5,1.2); 
            	
            	\coordinate (c51) at (0,1.5); 
            	\coordinate (c52) at (0.5,1.5); 
            	
            	\coordinate (c61) at (0,1.8); 
            	\coordinate (c62) at (0.5,1.8); 
            	
            	\coordinate (c71) at (0,2.1); 
            	\coordinate (c72) at (0.5,2.1); 
            	
            	\coordinate (c03) at (1,0); 
            	\coordinate (c04) at (1.5,0); 
            	
            	\coordinate (c14) at (1.5,0.3);
            	\coordinate (c13) at (1,0.3);
            	
            	\coordinate (c23) at (1,0.6); 
            	\coordinate (c24) at (1.5,0.6); 
            	
            	\coordinate (c33) at (1,0.9); 
            	\coordinate (c34) at (1.5,0.9); 
            	
            	\coordinate (c43) at (1,1.2); 
            	\coordinate (c44) at (1.5,1.2); 
            	
            	\coordinate (c53) at (1,1.5); 
            	\coordinate (c54) at (1.5,1.5); 
            	
            	\coordinate (c63) at (1,1.8); 
            	\coordinate (c64) at (1.5,1.8); 
            	
            	\coordinate (c73) at (1,2.1); 
            	\coordinate (c74) at (1.5,2.1); 
            	
            	\coordinate (c05) at (2,0); 
            	\coordinate (c06) at (2.5,0); 
            	
            	\coordinate (c16) at (2.5,0.3);
            	\coordinate (c15) at (2,0.3);
            	
            	\coordinate (c25) at (2,0.6); 
            	\coordinate (c26) at (2.5,0.6); 
            	
            	\coordinate (c35) at (2,0.9); 
            	\coordinate (c36) at (2.5,0.9); 
            	
            	\coordinate (c45) at (2,1.2); 
            	\coordinate (c46) at (2.5,1.2); 
            	
            	\coordinate (c55) at (2,1.5); 
            	\coordinate (c56) at (2.5,1.5); 
            	
            	\coordinate (c65) at (2,1.8); 
            	\coordinate (c66) at (2.5,1.8); 
            	
            	\coordinate (c75) at (2,2.1); 
            	\coordinate (c76) at (2.5,2.1); 
            	
            	\coordinate (c07) at (3,0); 
            	\coordinate (c08) at (3.5,0); 
            	
            	\coordinate (c18) at (3.5,0.3);
            	\coordinate (c17) at (3,0.3);
            	
            	\coordinate (c27) at (3,0.6); 
            	\coordinate (c28) at (3.5,0.6); 
            	
            	\coordinate (c37) at (3,0.9); 
            	\coordinate (c38) at (3.5,0.9); 
            	
            	\coordinate (c47) at (3,1.2); 
            	\coordinate (c48) at (3.5,1.2); 
            	
            	\coordinate (c57) at (3,1.5); 
            	\coordinate (c58) at (3.5,1.5); 
            	
            	\coordinate (c67) at (3,1.8); 
            	\coordinate (c68) at (3.5,1.8); 
            	
            	\coordinate (c77) at (3,2.1); 
            	\coordinate (c78) at (3.5,2.1); 
			\end{scope}
			\begin{scope}[canvas is xy plane at z=0.5]
		\coordinate (d01) at (0,0); 
		\coordinate (d02) at (0.5,0); 
		
		\coordinate (d12) at (0.5,0.3);
		\coordinate (d11) at (0,0.3);
		
		\coordinate (d21) at (0,0.6); 
		\coordinate (d22) at (0.5,0.6); 
		
		\coordinate (d31) at (0,0.9); 
		\coordinate (d32) at (0.5,0.9); 
		
		\coordinate (d41) at (0,1.2); 
		\coordinate (d42) at (0.5,1.2); 
		
		\coordinate (d51) at (0,1.5); 
		\coordinate (d52) at (0.5,1.5); 
		
		\coordinate (d61) at (0,1.8); 
		\coordinate (d62) at (0.5,1.8); 
		
		\coordinate (d71) at (0,2.1); 
		\coordinate (d72) at (0.5,2.1);
		
		\coordinate (d03) at (1,0); 
		\coordinate (d04) at (1.5,0); 
		
		\coordinate (d14) at (1.5,0.3);
		\coordinate (d13) at (1,0.3);
		
		\coordinate (d23) at (1,0.6); 
		\coordinate (d24) at (1.5,0.6); 
		
		\coordinate (d33) at (1,0.9); 
		\coordinate (d34) at (1.5,0.9); 
		
		\coordinate (d43) at (1,1.2); 
		\coordinate (d44) at (1.5,1.2); 
		
		\coordinate (d53) at (1,1.5); 
		\coordinate (d54) at (1.5,1.5); 
		
		\coordinate (d63) at (1,1.8); 
		\coordinate (d64) at (1.5,1.8); 
		
		\coordinate (d73) at (1,2.1); 
		\coordinate (d74) at (1.5,2.1);
		
		\coordinate (d05) at (2,0); 
		\coordinate (d06) at (2.5,0); 
		
		\coordinate (d16) at (2.5,0.3);
		\coordinate (d15) at (2,0.3);
		
		\coordinate (d25) at (2,0.6); 
		\coordinate (d26) at (2.5,0.6); 
		
		\coordinate (d35) at (2,0.9); 
		\coordinate (d36) at (2.5,0.9); 
		
		\coordinate (d45) at (2,1.2); 
		\coordinate (d46) at (2.5,1.2); 
		
		\coordinate (d55) at (2,1.5); 
		\coordinate (d56) at (2.5,1.5); 
		
		\coordinate (d65) at (2,1.8); 
		\coordinate (d66) at (2.5,1.8); 
		
		\coordinate (d75) at (2,2.1); 
		\coordinate (d76) at (2.5,2.1);
		
		\coordinate (d07) at (3,0); 
		\coordinate (d08) at (3.5,0); 
		
		\coordinate (d18) at (3.5,0.3);
		\coordinate (d17) at (3,0.3);
		
		\coordinate (d27) at (3,0.6); 
		\coordinate (d28) at (3.5,0.6); 
		
		\coordinate (d37) at (3,0.9); 
		\coordinate (d38) at (3.5,0.9); 
		
		\coordinate (d47) at (3,1.2); 
		\coordinate (d48) at (3.5,1.2); 
		
		\coordinate (d57) at (3,1.5); 
		\coordinate (d58) at (3.5,1.5); 
		
		\coordinate (d67) at (3,1.8); 
		\coordinate (d68) at (3.5,1.8); 
		
		\coordinate (d77) at (3,2.1); 
		\coordinate (d78) at (3.5,2.1);
			\end{scope}
		
			\begin{scope}[canvas is xy plane at z=1]
			\coordinate (e01) at (0,0); 
			\coordinate (e02) at (0.5,0); 
			
			\coordinate (e12) at (0.5,0.3);
			\coordinate (e11) at (0,0.3);
			
			\coordinate (e21) at (0,0.6); 
			\coordinate (e22) at (0.5,0.6); 
			
			\coordinate (e31) at (0,0.9); 
			\coordinate (e32) at (0.5,0.9); 
			
			\coordinate (e41) at (0,1.2); 
			\coordinate (e42) at (0.5,1.2); 
			
			\coordinate (e51) at (0,1.5); 
			\coordinate (e52) at (0.5,1.5); 
			
			\coordinate (e61) at (0,1.8); 
			\coordinate (e62) at (0.5,1.8); 
			
			\coordinate (e71) at (0,2.1); 
			\coordinate (e72) at (0.5,2.1);
			
			\coordinate (e03) at (1,0); 
			\coordinate (e04) at (1.5,0); 
			
			\coordinate (e14) at (1.5,0.3);
			\coordinate (e13) at (1,0.3);
			
			\coordinate (e23) at (1,0.6); 
			\coordinate (e24) at (1.5,0.6); 
			
			\coordinate (e33) at (1,0.9); 
			\coordinate (e34) at (1.5,0.9); 
			
			\coordinate (e43) at (1,1.2); 
			\coordinate (e44) at (1.5,1.2); 
			
			\coordinate (e53) at (1,1.5); 
			\coordinate (e54) at (1.5,1.5); 
			
			\coordinate (e63) at (1,1.8); 
			\coordinate (e64) at (1.5,1.8); 
			
			\coordinate (e73) at (1,2.1); 
			\coordinate (e74) at (1.5,2.1);
			
			\coordinate (e05) at (2,0); 
			\coordinate (e06) at (2.5,0); 
			
			\coordinate (e16) at (2.5,0.3);
			\coordinate (e15) at (2,0.3);
			
			\coordinate (e25) at (2,0.6); 
			\coordinate (e26) at (2.5,0.6); 
			
			\coordinate (e35) at (2,0.9); 
			\coordinate (e36) at (2.5,0.9); 
			
			\coordinate (e45) at (2,1.2); 
			\coordinate (e46) at (2.5,1.2); 
			
			\coordinate (e55) at (2,1.5); 
			\coordinate (e56) at (2.5,1.5); 
			
			\coordinate (e65) at (2,1.8); 
			\coordinate (e66) at (2.5,1.8); 
			
			\coordinate (e75) at (2,2.1); 
			\coordinate (e76) at (2.5,2.1);
			
			\coordinate (e07) at (3,0); 
			\coordinate (e08) at (3.5,0); 
			
			\coordinate (e18) at (3.5,0.3);
			\coordinate (e17) at (3,0.3);
			
			\coordinate (e27) at (3,0.6); 
			\coordinate (e28) at (3.5,0.6); 
			
			\coordinate (e37) at (3,0.9); 
			\coordinate (e38) at (3.5,0.9); 
			
			\coordinate (e47) at (3,1.2); 
			\coordinate (e48) at (3.5,1.2); 
			
			\coordinate (e57) at (3,1.5); 
			\coordinate (e58) at (3.5,1.5); 
			
			\coordinate (e67) at (3,1.8); 
			\coordinate (e68) at (3.5,1.8); 
			
			\coordinate (e77) at (3,2.1); 
			\coordinate (e78) at (3.5,2.1);
		\end{scope}
	
	\begin{scope}[canvas is xy plane at z=1.5]
		\coordinate (f01) at (0,0); 
		\coordinate (f02) at (0.5,0); 
		
		\coordinate (f12) at (0.5,0.3);
		\coordinate (f11) at (0,0.3);
		
		\coordinate (f21) at (0,0.6); 
		\coordinate (f22) at (0.5,0.6); 
		
		\coordinate (f31) at (0,0.9); 
		\coordinate (f32) at (0.5,0.9); 
		
		\coordinate (f41) at (0,1.2); 
		\coordinate (f42) at (0.5,1.2); 
		
		\coordinate (f51) at (0,1.5); 
		\coordinate (f52) at (0.5,1.5); 
		
		\coordinate (f61) at (0,1.8); 
		\coordinate (f62) at (0.5,1.8); 
		
		\coordinate (f71) at (0,2.1); 
		\coordinate (f72) at (0.5,2.1);
		
		\coordinate (f03) at (1,0); 
		\coordinate (f04) at (1.5,0); 
		
		\coordinate (f14) at (1.5,0.3);
		\coordinate (f13) at (1,0.3);
		
		\coordinate (f23) at (1,0.6); 
		\coordinate (f24) at (1.5,0.6); 
		
		\coordinate (f33) at (1,0.9); 
		\coordinate (f34) at (1.5,0.9); 
		
		\coordinate (f43) at (1,1.2); 
		\coordinate (f44) at (1.5,1.2); 
		
		\coordinate (f53) at (1,1.5); 
		\coordinate (f54) at (1.5,1.5); 
		
		\coordinate (f63) at (1,1.8); 
		\coordinate (f64) at (1.5,1.8); 
		
		\coordinate (f73) at (1,2.1); 
		\coordinate (f74) at (1.5,2.1);
		
		\coordinate (f05) at (2,0); 
		\coordinate (f06) at (2.5,0); 
		
		\coordinate (f16) at (2.5,0.3);
		\coordinate (f15) at (2,0.3);
		
		\coordinate (f25) at (2,0.6); 
		\coordinate (f26) at (2.5,0.6); 
		
		\coordinate (f35) at (2,0.9); 
		\coordinate (f36) at (2.5,0.9); 
		
		\coordinate (f45) at (2,1.2); 
		\coordinate (f46) at (2.5,1.2); 
		
		\coordinate (f55) at (2,1.5); 
		\coordinate (f56) at (2.5,1.5); 
		
		\coordinate (f65) at (2,1.8); 
		\coordinate (f66) at (2.5,1.8); 
		
		\coordinate (f75) at (2,2.1); 
		\coordinate (f76) at (2.5,2.1);
		
		\coordinate (f07) at (3,0); 
		\coordinate (f08) at (3.5,0); 
		
		\coordinate (f18) at (3.5,0.3);
		\coordinate (f17) at (3,0.3);
		
		\coordinate (f27) at (3,0.6); 
		\coordinate (f28) at (3.5,0.6); 
		
		\coordinate (f37) at (3,0.9); 
		\coordinate (f38) at (3.5,0.9); 
		
		\coordinate (f47) at (3,1.2); 
		\coordinate (f48) at (3.5,1.2); 
		
		\coordinate (f57) at (3,1.5); 
		\coordinate (f58) at (3.5,1.5); 
		
		\coordinate (f67) at (3,1.8); 
		\coordinate (f68) at (3.5,1.8); 
		
		\coordinate (f77) at (3,2.1); 
		\coordinate (f78) at (3.5,2.1);
	\end{scope}

\begin{scope}[canvas is xy plane at z=2]
	\coordinate (g01) at (0,0); 
	\coordinate (g02) at (0.5,0); 
	
	\coordinate (g12) at (0.5,0.3);
	\coordinate (g11) at (0,0.3);
	
	\coordinate (g21) at (0,0.6); 
	\coordinate (g22) at (0.5,0.6); 
	
	\coordinate (g31) at (0,0.9); 
	\coordinate (g32) at (0.5,0.9); 
	
	\coordinate (g41) at (0,1.2); 
	\coordinate (g42) at (0.5,1.2); 
	
	\coordinate (g51) at (0,1.5); 
	\coordinate (g52) at (0.5,1.5); 
	
	\coordinate (g61) at (0,1.8); 
	\coordinate (g62) at (0.5,1.8); 
	
	\coordinate (g71) at (0,2.1); 
	\coordinate (g72) at (0.5,2.1);
	
	\coordinate (g03) at (1,0); 
	\coordinate (g04) at (1.5,0); 
	
	\coordinate (g14) at (1.5,0.3);
	\coordinate (g13) at (1,0.3);
	
	\coordinate (g23) at (1,0.6); 
	\coordinate (g24) at (1.5,0.6); 
	
	\coordinate (g33) at (1,0.9); 
	\coordinate (g34) at (1.5,0.9); 
	
	\coordinate (g43) at (1,1.2); 
	\coordinate (g44) at (1.5,1.2); 
	
	\coordinate (g53) at (1,1.5); 
	\coordinate (g54) at (1.5,1.5); 
	
	\coordinate (g63) at (1,1.8); 
	\coordinate (g64) at (1.5,1.8); 
	
	\coordinate (g73) at (1,2.1); 
	\coordinate (g74) at (1.5,2.1);
	
	\coordinate (g05) at (2,0); 
	\coordinate (g06) at (2.5,0); 
	
	\coordinate (g16) at (2.5,0.3);
	\coordinate (g15) at (2,0.3);
	
	\coordinate (g25) at (2,0.6); 
	\coordinate (g26) at (2.5,0.6); 
	
	\coordinate (g35) at (2,0.9); 
	\coordinate (g36) at (2.5,0.9); 
	
	\coordinate (g45) at (2,1.2); 
	\coordinate (g46) at (2.5,1.2); 
	
	\coordinate (g55) at (2,1.5); 
	\coordinate (g56) at (2.5,1.5); 
	
	\coordinate (g65) at (2,1.8); 
	\coordinate (g66) at (2.5,1.8); 
	
	\coordinate (g75) at (2,2.1); 
	\coordinate (g76) at (2.5,2.1);
\end{scope}

\begin{scope}[canvas is xy plane at z=2.5]
	\coordinate (h01) at (0,0); 
	\coordinate (h02) at (0.5,0); 
	
	\coordinate (h12) at (0.5,0.3);
	\coordinate (h11) at (0,0.3);
	
	\coordinate (h21) at (0,0.6); 
	\coordinate (h22) at (0.5,0.6); 
	
	\coordinate (h31) at (0,0.9); 
	\coordinate (h32) at (0.5,0.9); 
	
	\coordinate (h41) at (0,1.2); 
	\coordinate (h42) at (0.5,1.2); 
	
	\coordinate (h51) at (0,1.5); 
	\coordinate (h52) at (0.5,1.5); 
	
	\coordinate (h61) at (0,1.8); 
	\coordinate (h62) at (0.5,1.8); 
	
	\coordinate (h71) at (0,2.1); 
	\coordinate (h72) at (0.5,2.1);
	
	\coordinate (h03) at (1,0); 
	\coordinate (h04) at (1.5,0); 
	
	\coordinate (h14) at (1.5,0.3);
	\coordinate (h13) at (1,0.3);
	
	\coordinate (h23) at (1,0.6); 
	\coordinate (h24) at (1.5,0.6); 
	
	\coordinate (h33) at (1,0.9); 
	\coordinate (h34) at (1.5,0.9); 
	
	\coordinate (h43) at (1,1.2); 
	\coordinate (h44) at (1.5,1.2); 
	
	\coordinate (h53) at (1,1.5); 
	\coordinate (h54) at (1.5,1.5); 
	
	\coordinate (h63) at (1,1.8); 
	\coordinate (h64) at (1.5,1.8); 
	
	\coordinate (h73) at (1,2.1); 
	\coordinate (h74) at (1.5,2.1);
	
	\coordinate (h05) at (2,0); 
	\coordinate (h06) at (2.5,0); 
	
	\coordinate (h16) at (2.5,0.3);
	\coordinate (h15) at (2,0.3);
	
	\coordinate (h25) at (2,0.6); 
	\coordinate (h26) at (2.5,0.6); 
	
	\coordinate (h35) at (2,0.9); 
	\coordinate (h36) at (2.5,0.9); 
	
	\coordinate (h45) at (2,1.2); 
	\coordinate (h46) at (2.5,1.2); 
	
	\coordinate (h55) at (2,1.5); 
	\coordinate (h56) at (2.5,1.5); 
	
	\coordinate (h65) at (2,1.8); 
	\coordinate (h66) at (2.5,1.8); 
	
	\coordinate (h75) at (2,2.1); 
	\coordinate (h76) at (2.5,2.1);

\end{scope}

\begin{scope}[canvas is xy plane at z=3]
	\coordinate (i01) at (0,0); 
	\coordinate (i02) at (0.5,0); 
	
	\coordinate (i12) at (0.5,0.3);
	\coordinate (i11) at (0,0.3);
	
	\coordinate (i21) at (0,0.6); 
	\coordinate (i22) at (0.5,0.6); 
	
	\coordinate (i31) at (0,0.9); 
	\coordinate (i32) at (0.5,0.9); 
	
	\coordinate (i41) at (0,1.2); 
	\coordinate (i42) at (0.5,1.2); 
	
	\coordinate (i51) at (0,1.5); 
	\coordinate (i52) at (0.5,1.5); 
	
	\coordinate (i61) at (0,1.8); 
	\coordinate (i62) at (0.5,1.8); 
	
	\coordinate (i71) at (0,2.1); 
	\coordinate (i72) at (0.5,2.1);
	
	\coordinate (i03) at (1,0); 
	\coordinate (i04) at (1.5,0); 
	
	\coordinate (i14) at (1.5,0.3);
	\coordinate (i13) at (1,0.3);
	
	\coordinate (i23) at (1,0.6); 
	\coordinate (i24) at (1.5,0.6); 
	
	\coordinate (i33) at (1,0.9); 
	\coordinate (i34) at (1.5,0.9); 
	
	\coordinate (i43) at (1,1.2); 
	\coordinate (i44) at (1.5,1.2); 
	
	\coordinate (i53) at (1,1.5); 
	\coordinate (i54) at (1.5,1.5); 
	
	\coordinate (i63) at (1,1.8); 
	\coordinate (i64) at (1.5,1.8); 
	
	\coordinate (i73) at (1,2.1); 
	\coordinate (i74) at (1.5,2.1);
\end{scope}
\end{scope}
%****

\fill[fill=blue!50,fill opacity=0.5]
(c01) -- (c02) -- (c12) -- (c11)--cycle
(c01) -- (d01) -- (d02) --(c02)--cycle
(c01) -- (d01) -- (d11) -- (c11) --cycle;

\draw[blue,join=round] (c01) -- (c02) -- (c12) -- (c11)--cycle;
\draw[blue] (c01) -- (d01);
\fill[fill=blue!50,fill opacity=0.5]
(c12) -- (c11) -- (d11) -- (d12) -- cycle
(d01) -- (d02) -- (d12) -- (d11) -- cycle;
\draw[blue,join=round] (d01) -- (d02) -- (d12) -- (d11) -- cycle;
\draw[blue,join=round] (c02) -- (d02) (c12) -- (d12) (d11) -- (c11) -- (c12) -- (d12) (d02) -- (d12);

\fill[fill=blue!50,fill opacity=0.5]
(c11) -- (c12) -- (c22) -- (c21)--cycle
(c11) -- (d11) -- (d12) --(c12)--cycle
(c11) -- (d11) -- (d21) -- (c21) --cycle;

\draw[blue,join=round] (c11) -- (c12) -- (c22) -- (c21)--cycle;
\draw[blue] (c11) -- (d11);
\fill[fill=blue!50,fill opacity=0.5]
(c22) -- (c21) -- (d21) -- (d22) -- cycle
(d11) -- (d12) -- (d22) -- (d21) -- cycle;
\draw[blue,join=round] (d11) -- (d12) -- (d22) -- (d21) -- cycle;
\draw[blue,join=round] (c12) -- (d12) (c22) -- (d22) (d21) -- (c21) -- (c22) -- (d22) (d12) -- (d22);

\fill[fill=blue!50,fill opacity=0.5]
(c21) -- (c22) -- (c32) -- (c31)--cycle
(c21) -- (d21) -- (d22) --(c22)--cycle
(c21) -- (d21) -- (d31) -- (c31) --cycle;

\draw[blue,join=round] (c21) -- (c22) -- (c32) -- (c31)--cycle;
\draw[blue] (c21) -- (d21);
\fill[fill=blue!50,fill opacity=0.5]
(c32) -- (c31) -- (d31) -- (d32) -- cycle
(d21) -- (d22) -- (d32) -- (d31) -- cycle;
\draw[blue,join=round] (d21) -- (d22) -- (d32) -- (d31) -- cycle;
\draw[blue,join=round] (c22) -- (d22) (c32) -- (d32) (d31) -- (c31) -- (c32) -- (d32) (d22) -- (d32);

\draw[blue,join=round] (c31) -- (c32) -- (c42) -- (c41)--cycle;
\draw[blue] (c31) -- (d31);
\fill[fill=blue!50,fill opacity=0.5]
(c42) -- (c41) -- (d41) -- (d42) -- cycle
(d31) -- (d32) -- (d42) -- (d41) -- cycle;
\draw[blue,join=round] (d31) -- (d32) -- (d42) -- (d41) -- cycle;
\draw[blue,join=round] (c32) -- (d32) (c42) -- (d42) (d41) -- (c41) -- (c42) -- (d42) (d32) -- (d42);

\draw[blue,join=round] (c41) -- (c42) -- (c52) -- (c51)--cycle;
\draw[blue] (c41) -- (d41);
\fill[fill=blue!50,fill opacity=0.5]
(c52) -- (c51) -- (d51) -- (d52) -- cycle
(d41) -- (d42) -- (d52) -- (d51) -- cycle;
\draw[blue,join=round] (d41) -- (d42) -- (d52) -- (d51) -- cycle;
\draw[blue,join=round] (c42) -- (d42) (c52) -- (d52) (d51) -- (c51) -- (c52) -- (d52) (d42) -- (d52);

\draw[blue,join=round] (c51) -- (c52) -- (c62) -- (c61)--cycle;
\draw[blue] (c51) -- (d51);
\fill[fill=blue!50,fill opacity=0.5]
(c62) -- (c61) -- (d61) -- (d62) -- cycle
(d51) -- (d52) -- (d62) -- (d61) -- cycle;
\draw[blue,join=round] (d51) -- (d52) -- (d62) -- (d61) -- cycle;
\draw[blue,join=round] (c52) -- (d52) (c62) -- (d62) (d61) -- (c61) -- (c62) -- (d62) (d52) -- (d62);

\draw[blue,join=round] (c61) -- (c62) -- (c72) -- (c71)--cycle;
\draw[blue] (c61) -- (d61);
\fill[fill=blue!50,fill opacity=0.5]
(c72) -- (c71) -- (d71) -- (d72) -- cycle
(d61) -- (d62) -- (d72) -- (d71) -- cycle;
\draw[blue,join=round] (d61) -- (d62) -- (d72) -- (d71) -- cycle;
\draw[blue,join=round] (c62) -- (d62) (c72) -- (d72) (d71) -- (c71) -- (c72) -- (d72) (d62) -- (d72);


\fill[fill=blue!50,fill opacity=0.5]
(d01) -- (d02) -- (d12) -- (d11)--cycle
(d01) -- (e01) -- (e02) --(d02)--cycle
(d01) -- (e01) -- (e11) -- (d11) --cycle;

\draw[blue,join=round] (d01) -- (d02) -- (d12) -- (d11)--cycle;
\draw[blue] (d01) -- (e01);
\fill[fill=blue!50,fill opacity=0.5]
(d12) -- (d11) -- (e11) -- (e12) -- cycle
(e01) -- (e02) -- (e12) -- (e11) -- cycle;
\draw[blue,join=round] (e01) -- (e02) -- (e12) -- (e11) -- cycle;
\draw[blue,join=round] (d02) -- (e02) (d12) -- (e12) (e11) -- (d11) -- (d12) -- (e12) (e02) -- (e12);

\fill[fill=blue!50,fill opacity=0.5]
(d11) -- (d12) -- (d22) -- (d21)--cycle
(d11) -- (e11) -- (e12) --(d12)--cycle
(d11) -- (e11) -- (e21) -- (d21) --cycle;

\draw[blue,join=round] (d11) -- (d12) -- (d22) -- (d21)--cycle;
\draw[blue] (d11) -- (e11);
\fill[fill=blue!50,fill opacity=0.5]
(d22) -- (d21) -- (e21) -- (e22) -- cycle
(e11) -- (e12) -- (e22) -- (e21) -- cycle;
\draw[blue,join=round] (e11) -- (e12) -- (e22) -- (e21) -- cycle;
\draw[blue,join=round] (d12) -- (e12) (d22) -- (e22) (e21) -- (d21) -- (d22) -- (e22) (e12) -- (e22);

\fill[fill=blue!50,fill opacity=0.5]
(d21) -- (d22) -- (d32) -- (d31)--cycle
(d21) -- (e21) -- (e22) --(d22)--cycle
(d21) -- (e21) -- (e31) -- (d31) --cycle;

\draw[blue,join=round] (d21) -- (d22) -- (d32) -- (d31)--cycle;
\draw[blue] (d21) -- (e21);
\fill[fill=blue!50,fill opacity=0.5]
(d32) -- (d31) -- (e31) -- (e32) -- cycle
(e21) -- (e22) -- (e32) -- (e31) -- cycle;
\draw[blue,join=round] (e21) -- (e22) -- (e32) -- (e31) -- cycle;
\draw[blue,join=round] (d22) -- (e22) (d32) -- (e32) (e31) -- (d31) -- (d32) -- (e32) (e22) -- (e32);

\draw[blue,join=round] (d31) -- (d32) -- (d42) -- (d41)--cycle;
\draw[blue] (d31) -- (e31);
\fill[fill=blue!50,fill opacity=0.5]
(d42) -- (d41) -- (e41) -- (e42) -- cycle
(e31) -- (e32) -- (e42) -- (e41) -- cycle;
\draw[blue,join=round] (e31) -- (e32) -- (e42) -- (e41) -- cycle;
\draw[blue,join=round] (d32) -- (e32) (d42) -- (e42) (e41) -- (d41) -- (d42) -- (e42) (e32) -- (e42);

\draw[blue,join=round] (d41) -- (d42) -- (d52) -- (d51)--cycle;
\draw[blue] (d41) -- (e41);
\fill[fill=blue!50,fill opacity=0.5]
(d52) -- (d51) -- (e51) -- (e52) -- cycle
(e41) -- (e42) -- (e52) -- (e51) -- cycle;
\draw[blue,join=round] (e41) -- (e42) -- (e52) -- (e51) -- cycle;
\draw[blue,join=round] (d42) -- (e42) (d52) -- (e52) (e51) -- (d51) -- (d52) -- (e52) (e42) -- (e52);

\draw[blue,join=round] (d51) -- (d52) -- (d62) -- (d61)--cycle;
\draw[blue] (d51) -- (e51);
\fill[fill=blue!50,fill opacity=0.5]
(d62) -- (d61) -- (e61) -- (e62) -- cycle
(e51) -- (e52) -- (e62) -- (e61) -- cycle;
\draw[blue,join=round] (e51) -- (e52) -- (e62) -- (e61) -- cycle;
\draw[blue,join=round] (d52) -- (e52) (d62) -- (e62) (e61) -- (d61) -- (d62) -- (e62) (e52) -- (e62);

\fill[fill=blue!50,fill opacity=0.5]
(e01) -- (e02) -- (e12) -- (e11)--cycle
(e01) -- (f01) -- (f02) --(e02)--cycle
(e01) -- (f01) -- (f11) -- (e11) --cycle;

\draw[blue,join=round] (e01) -- (e02) -- (e12) -- (e11)--cycle;
\draw[blue] (e01) -- (f01);
\fill[fill=blue!50,fill opacity=0.5]
(e12) -- (e11) -- (f11) -- (f12) -- cycle
(f01) -- (f02) -- (f12) -- (f11) -- cycle;
\draw[blue,join=round] (f01) -- (f02) -- (f12) -- (f11) -- cycle;
\draw[blue,join=round] (e02) -- (f02) (e12) -- (f12) (f11) -- (e11) -- (e12) -- (f12) (f02) -- (f12);

\fill[fill=blue!50,fill opacity=0.5]
(e11) -- (e12) -- (e22) -- (e21)--cycle
(e11) -- (f11) -- (f12) --(e12)--cycle
(e11) -- (f11) -- (f21) -- (e21) --cycle;

\draw[blue,join=round] (e11) -- (e12) -- (e22) -- (e21)--cycle;
\draw[blue] (e11) -- (f11);
\fill[fill=blue!50,fill opacity=0.5]
(e22) -- (e21) -- (f21) -- (f22) -- cycle
(f11) -- (f12) -- (f22) -- (f21) -- cycle;
\draw[blue,join=round] (f11) -- (f12) -- (f22) -- (f21) -- cycle;
\draw[blue,join=round] (e12) -- (f12) (e22) -- (f22) (f21) -- (e21) -- (e22) -- (f22) (f12) -- (f22);

\fill[fill=blue!50,fill opacity=0.5]
(e21) -- (e22) -- (e32) -- (e31)--cycle
(e21) -- (f21) -- (f22) --(e22)--cycle
(e21) -- (f21) -- (f31) -- (e31) --cycle;

\draw[blue,join=round] (e21) -- (e22) -- (e32) -- (e31)--cycle;
\draw[blue] (e21) -- (f21);
\fill[fill=blue!50,fill opacity=0.5]
(e32) -- (e31) -- (f31) -- (f32) -- cycle
(f21) -- (f22) -- (f32) -- (f31) -- cycle;
\draw[blue,join=round] (f21) -- (f22) -- (f32) -- (f31) -- cycle;
\draw[blue,join=round] (e22) -- (f22) (e32) -- (f32) (f31) -- (e31) -- (e32) -- (f32) (f22) -- (f32);

\draw[blue,join=round] (e31) -- (e32) -- (e42) -- (e41)--cycle;
\draw[blue] (e31) -- (f31);
\fill[fill=blue!50,fill opacity=0.5]
(e42) -- (e41) -- (f41) -- (f42) -- cycle
(f31) -- (f32) -- (f42) -- (f41) -- cycle;
\draw[blue,join=round] (f31) -- (f32) -- (f42) -- (f41) -- cycle;
\draw[blue,join=round] (e32) -- (f32) (e42) -- (f42) (f41) -- (e41) -- (e42) -- (f42) (f32) -- (f42);

\draw[blue,join=round] (e41) -- (e42) -- (e52) -- (e51)--cycle;
\draw[blue] (e41) -- (f41);
\fill[fill=blue!50,fill opacity=0.5]
(e52) -- (e51) -- (f51) -- (f52) -- cycle
(f41) -- (f42) -- (f52) -- (f51) -- cycle;
\draw[blue,join=round] (f41) -- (f42) -- (f52) -- (f51) -- cycle;
\draw[blue,join=round] (e42) -- (f42) (e52) -- (f52) (f51) -- (e51) -- (e52) -- (f52) (f42) -- (f52);

\draw[blue,join=round] (e51) -- (e52) -- (e62) -- (e61)--cycle;
\draw[blue] (e51) -- (f51);
\fill[fill=blue!50,fill opacity=0.5]
(e62) -- (e61) -- (f61) -- (f62) -- cycle
(f51) -- (f52) -- (f62) -- (f61) -- cycle;
\draw[blue,join=round] (f51) -- (f52) -- (f62) -- (f61) -- cycle;
\draw[blue,join=round] (e52) -- (f52) (e62) -- (f62) (f61) -- (e61) -- (e62) -- (f62) (f52) -- (f62);

\fill[fill=blue!50,fill opacity=0.5]
(f01) -- (f02) -- (f12) -- (f11)--cycle
(f01) -- (g01) -- (g02) --(f02)--cycle
(f01) -- (g01) -- (g11) -- (f11) --cycle;

\draw[blue,join=round] (f01) -- (f02) -- (f12) -- (f11)--cycle;
\draw[blue] (f01) -- (g01);
\fill[fill=blue!50,fill opacity=0.5]
(f12) -- (f11) -- (g11) -- (g12) -- cycle
(g01) -- (g02) -- (g12) -- (g11) -- cycle;
\draw[blue,join=round] (g01) -- (g02) -- (g12) -- (g11) -- cycle;
\draw[blue,join=round] (f02) -- (g02) (f12) -- (g12) (g11) -- (f11) -- (f12) -- (g12) (g02) -- (g12);

\fill[fill=blue!50,fill opacity=0.5]
(f11) -- (f12) -- (f22) -- (f21)--cycle
(f11) -- (g11) -- (g12) --(f12)--cycle
(f11) -- (g11) -- (g21) -- (f21) --cycle;

\draw[blue,join=round] (f11) -- (f12) -- (f22) -- (f21)--cycle;
\draw[blue] (f11) -- (g11);
\fill[fill=blue!50,fill opacity=0.5]
(f22) -- (f21) -- (g21) -- (g22) -- cycle
(g11) -- (g12) -- (g22) -- (g21) -- cycle;
\draw[blue,join=round] (g11) -- (g12) -- (g22) -- (g21) -- cycle;
\draw[blue,join=round] (f12) -- (g12) (f22) -- (g22) (g21) -- (f21) -- (f22) -- (g22) (g12) -- (g22);

\fill[fill=blue!50,fill opacity=0.5]
(f21) -- (f22) -- (f32) -- (f31)--cycle
(f21) -- (g21) -- (g22) --(f22)--cycle
(f21) -- (g21) -- (g31) -- (f31) --cycle;

\draw[blue,join=round] (f21) -- (f22) -- (f32) -- (f31)--cycle;
\draw[blue] (f21) -- (g21);
\fill[fill=blue!50,fill opacity=0.5]
(f32) -- (f31) -- (g31) -- (g32) -- cycle
(g21) -- (g22) -- (g32) -- (g31) -- cycle;
\draw[blue,join=round] (g21) -- (g22) -- (g32) -- (g31) -- cycle;
\draw[blue,join=round] (f22) -- (g22) (f32) -- (g32) (g31) -- (f31) -- (f32) -- (g32) (g22) -- (g32);

\draw[blue,join=round] (f31) -- (f32) -- (f42) -- (f41)--cycle;
\draw[blue] (f31) -- (g31);
\fill[fill=blue!50,fill opacity=0.5]
(f42) -- (f41) -- (g41) -- (g42) -- cycle
(g31) -- (g32) -- (g42) -- (g41) -- cycle;
\draw[blue,join=round] (g31) -- (g32) -- (g42) -- (g41) -- cycle;
\draw[blue,join=round] (f32) -- (g32) (f42) -- (g42) (g41) -- (f41) -- (f42) -- (g42) (g32) -- (g42);

\draw[blue,join=round] (f41) -- (f42) -- (f52) -- (f51)--cycle;
\draw[blue] (f41) -- (g41);
\fill[fill=blue!50,fill opacity=0.5]
(f52) -- (f51) -- (g51) -- (g52) -- cycle
(g41) -- (g42) -- (g52) -- (g51) -- cycle;
\draw[blue,join=round] (g41) -- (g42) -- (g52) -- (g51) -- cycle;
\draw[blue,join=round] (f42) -- (g42) (f52) -- (g52) (g51) -- (f51) -- (f52) -- (g52) (g42) -- (g52);

\fill[fill=blue!50,fill opacity=0.5]
(g01) -- (g02) -- (g12) -- (g11)--cycle
(g01) -- (h01) -- (h02) --(g02)--cycle
(g01) -- (h01) -- (h11) -- (g11) --cycle;

\draw[blue,join=round] (g01) -- (g02) -- (g12) -- (g11)--cycle;
\draw[blue] (g01) -- (h01);
\fill[fill=blue!50,fill opacity=0.5]
(g12) -- (g11) -- (h11) -- (h12) -- cycle
(h01) -- (h02) -- (h12) -- (h11) -- cycle;
\draw[blue,join=round] (h01) -- (h02) -- (h12) -- (h11) -- cycle;
\draw[blue,join=round] (g02) -- (h02) (g12) -- (h12) (h11) -- (g11) -- (g12) -- (h12) (h02) -- (h12);

\fill[fill=blue!50,fill opacity=0.5]
(g11) -- (g12) -- (g22) -- (g21)--cycle
(g11) -- (h11) -- (h12) --(g12)--cycle
(g11) -- (h11) -- (h21) -- (g21) --cycle;

\draw[blue,join=round] (g11) -- (g12) -- (g22) -- (g21)--cycle;
\draw[blue] (g11) -- (h11);
\fill[fill=blue!50,fill opacity=0.5]
(g22) -- (g21) -- (h21) -- (h22) -- cycle
(h11) -- (h12) -- (h22) -- (h21) -- cycle;
\draw[blue,join=round] (h11) -- (h12) -- (h22) -- (h21) -- cycle;
\draw[blue,join=round] (g12) -- (h12) (g22) -- (h22) (h21) -- (g21) -- (g22) -- (h22) (h12) -- (h22);

\fill[fill=blue!50,fill opacity=0.5]
(g21) -- (g22) -- (g32) -- (g31)--cycle
(g21) -- (h21) -- (h22) --(g22)--cycle
(g21) -- (h21) -- (h31) -- (g31) --cycle;

\draw[blue,join=round] (g21) -- (g22) -- (g32) -- (g31)--cycle;
\draw[blue] (g21) -- (h21);
\fill[fill=blue!50,fill opacity=0.5]
(g32) -- (g31) -- (h31) -- (h32) -- cycle
(h21) -- (h22) -- (h32) -- (h31) -- cycle;
\draw[blue,join=round] (h21) -- (h22) -- (h32) -- (h31) -- cycle;
\draw[blue,join=round] (g22) -- (h22) (g32) -- (h32) (h31) -- (g31) -- (g32) -- (h32) (h22) -- (h32);

\draw[blue,join=round] (g31) -- (g32) -- (g42) -- (g41)--cycle;
\draw[blue] (g31) -- (h31);
\fill[fill=blue!50,fill opacity=0.5]
(g42) -- (g41) -- (h41) -- (h42) -- cycle
(h31) -- (h32) -- (h42) -- (h41) -- cycle;
\draw[blue,join=round] (h31) -- (h32) -- (h42) -- (h41) -- cycle;
\draw[blue,join=round] (g32) -- (h32) (g42) -- (h42) (h41) -- (g41) -- (g42) -- (h42) (h32) -- (h42);


\fill[fill=blue!50,fill opacity=0.5]
(h01) -- (h02) -- (h12) -- (h11)--cycle
(h01) -- (i01) -- (i02) --(h02)--cycle
(h01) -- (i01) -- (i11) -- (h11) --cycle;

\draw[blue,join=round] (h01) -- (h02) -- (h12) -- (h11)--cycle;
\draw[blue] (h01) -- (i01);
\fill[fill=blue!50,fill opacity=0.5]
(h12) -- (h11) -- (i11) -- (i12) -- cycle
(i01) -- (i02) -- (i12) -- (i11) -- cycle;
\draw[blue,join=round] (i01) -- (i02) -- (i12) -- (i11) -- cycle;
\draw[blue,join=round] (h02) -- (i02) (h12) -- (i12) (i11) -- (h11) -- (h12) -- (i12) (i02) -- (i12);

\fill[fill=blue!50,fill opacity=0.5]
(h11) -- (h12) -- (h22) -- (h21)--cycle
(h11) -- (i11) -- (i12) --(h12)--cycle
(h11) -- (i11) -- (i21) -- (h21) --cycle;

\draw[blue,join=round] (h11) -- (h12) -- (h22) -- (h21)--cycle;
\draw[blue] (h11) -- (i11);
\fill[fill=blue!50,fill opacity=0.5]
(h22) -- (h21) -- (i21) -- (i22) -- cycle
(i11) -- (i12) -- (i22) -- (i21) -- cycle;
\draw[blue,join=round] (i11) -- (i12) -- (i22) -- (i21) -- cycle;
\draw[blue,join=round] (h12) -- (i12) (h22) -- (i22) (i21) -- (h21) -- (h22) -- (i22) (i12) -- (i22);



%&&&&&&


\fill[fill=blue!50,fill opacity=0.5]
(c02) -- (c03) -- (c13) -- (c12)--cycle
(c02) -- (d02) -- (d03) --(c03)--cycle
(c02) -- (d02) -- (d12) -- (c12) --cycle;

\draw[blue,join=round] (c02) -- (c03) -- (c13) -- (c12)--cycle;
\draw[blue] (c02) -- (d02);
\fill[fill=blue!50,fill opacity=0.5]
(c13) -- (c12) -- (d12) -- (d13) -- cycle
(d02) -- (d03) -- (d13) -- (d12) -- cycle;
\draw[blue,join=round] (d02) -- (d03) -- (d13) -- (d12) -- cycle;
\draw[blue,join=round] (c03) -- (d03) (c13) -- (d13) (d12) -- (c12) -- (c13) -- (d13) (d03) -- (d13);

\fill[fill=blue!50,fill opacity=0.5]
(c12) -- (c13) -- (c23) -- (c22)--cycle
(c12) -- (d12) -- (d13) --(c13)--cycle
(c12) -- (d12) -- (d22) -- (c22) --cycle;

\draw[blue,join=round] (c12) -- (c13) -- (c23) -- (c22)--cycle;
\draw[blue] (c12) -- (d12);
\fill[fill=blue!50,fill opacity=0.5]
(c23) -- (c22) -- (d22) -- (d23) -- cycle
(d12) -- (d13) -- (d23) -- (d22) -- cycle;
\draw[blue,join=round] (d12) -- (d13) -- (d23) -- (d22) -- cycle;
\draw[blue,join=round] (c13) -- (d13) (c23) -- (d23) (d22) -- (c22) -- (c23) -- (d23) (d13) -- (d23);

\fill[fill=blue!50,fill opacity=0.5]
(c22) -- (c23) -- (c33) -- (c32)--cycle
(c22) -- (d22) -- (d23) --(c23)--cycle
(c22) -- (d22) -- (d32) -- (c32) --cycle;

\draw[blue,join=round] (c22) -- (c23) -- (c33) -- (c32)--cycle;
\draw[blue] (c22) -- (d22);
\fill[fill=blue!50,fill opacity=0.5]
(c33) -- (c32) -- (d32) -- (d33) -- cycle
(d22) -- (d23) -- (d33) -- (d32) -- cycle;
\draw[blue,join=round] (d22) -- (d23) -- (d33) -- (d32) -- cycle;
\draw[blue,join=round] (c23) -- (d23) (c33) -- (d33) (d32) -- (c32) -- (c33) -- (d33) (d23) -- (d33);

\draw[blue,join=round] (c32) -- (c33) -- (c43) -- (c42)--cycle;
\draw[blue] (c32) -- (d32);
\fill[fill=blue!50,fill opacity=0.5]
(c43) -- (c42) -- (d42) -- (d43) -- cycle
(d32) -- (d33) -- (d43) -- (d42) -- cycle;
\draw[blue,join=round] (d32) -- (d33) -- (d43) -- (d42) -- cycle;
\draw[blue,join=round] (c33) -- (d33) (c43) -- (d43) (d42) -- (c42) -- (c43) -- (d43) (d33) -- (d43);

\draw[blue,join=round] (c42) -- (c43) -- (c53) -- (c52)--cycle;
\draw[blue] (c42) -- (d42);
\fill[fill=blue!50,fill opacity=0.5]
(c53) -- (c52) -- (d52) -- (d53) -- cycle
(d42) -- (d43) -- (d53) -- (d52) -- cycle;
\draw[blue,join=round] (d42) -- (d43) -- (d53) -- (d52) -- cycle;
\draw[blue,join=round] (c43) -- (d43) (c53) -- (d53) (d52) -- (c52) -- (c53) -- (d53) (d43) -- (d53);

\draw[blue,join=round] (c52) -- (c53) -- (c63) -- (c62)--cycle;
\draw[blue] (c52) -- (d52);
\fill[fill=blue!50,fill opacity=0.5]
(c63) -- (c62) -- (d62) -- (d63) -- cycle
(d52) -- (d53) -- (d63) -- (d62) -- cycle;
\draw[blue,join=round] (d52) -- (d53) -- (d63) -- (d62) -- cycle;
\draw[blue,join=round] (c53) -- (d53) (c63) -- (d63) (d62) -- (c62) -- (c63) -- (d63) (d53) -- (d63);

\draw[blue,join=round] (c62) -- (c63) -- (c73) -- (c72)--cycle;
\draw[blue] (c62) -- (d62);
\fill[fill=blue!50,fill opacity=0.5]
(c73) -- (c72) -- (d72) -- (d73) -- cycle
(d62) -- (d63) -- (d73) -- (d72) -- cycle;
\draw[blue,join=round] (d62) -- (d63) -- (d73) -- (d72) -- cycle;
\draw[blue,join=round] (c63) -- (d63) (c73) -- (d73) (d72) -- (c72) -- (c73) -- (d73) (d63) -- (d73);


\fill[fill=blue!50,fill opacity=0.5]
(d02) -- (d03) -- (d13) -- (d12)--cycle
(d02) -- (e02) -- (e03) --(d03)--cycle
(d02) -- (e02) -- (e12) -- (d12) --cycle;

\draw[blue,join=round] (d02) -- (d03) -- (d13) -- (d12)--cycle;
\draw[blue] (d02) -- (e02);
\fill[fill=blue!50,fill opacity=0.5]
(d13) -- (d12) -- (e12) -- (e13) -- cycle
(e02) -- (e03) -- (e13) -- (e12) -- cycle;
\draw[blue,join=round] (e02) -- (e03) -- (e13) -- (e12) -- cycle;
\draw[blue,join=round] (d03) -- (e03) (d13) -- (e13) (e12) -- (d12) -- (d13) -- (e13) (e03) -- (e13);

\fill[fill=blue!50,fill opacity=0.5]
(d12) -- (d13) -- (d23) -- (d22)--cycle
(d12) -- (e12) -- (e13) --(d13)--cycle
(d12) -- (e12) -- (e22) -- (d22) --cycle;

\draw[blue,join=round] (d12) -- (d13) -- (d23) -- (d22)--cycle;
\draw[blue] (d12) -- (e12);
\fill[fill=blue!50,fill opacity=0.5]
(d23) -- (d22) -- (e22) -- (e23) -- cycle
(e12) -- (e13) -- (e23) -- (e22) -- cycle;
\draw[blue,join=round] (e12) -- (e13) -- (e23) -- (e22) -- cycle;
\draw[blue,join=round] (d13) -- (e13) (d23) -- (e23) (e22) -- (d22) -- (d23) -- (e23) (e13) -- (e23);

\fill[fill=blue!50,fill opacity=0.5]
(d22) -- (d23) -- (d33) -- (d32)--cycle
(d22) -- (e22) -- (e23) --(d23)--cycle
(d22) -- (e22) -- (e32) -- (d32) --cycle;

\draw[blue,join=round] (d22) -- (d23) -- (d33) -- (d32)--cycle;
\draw[blue] (d22) -- (e22);
\fill[fill=blue!50,fill opacity=0.5]
(d33) -- (d32) -- (e32) -- (e33) -- cycle
(e22) -- (e23) -- (e33) -- (e32) -- cycle;
\draw[blue,join=round] (e22) -- (e23) -- (e33) -- (e32) -- cycle;
\draw[blue,join=round] (d23) -- (e23) (d33) -- (e33) (e32) -- (d32) -- (d33) -- (e33) (e23) -- (e33);

\draw[blue,join=round] (d32) -- (d33) -- (d43) -- (d42)--cycle;
\draw[blue] (d32) -- (e32);
\fill[fill=blue!50,fill opacity=0.5]
(d43) -- (d42) -- (e42) -- (e43) -- cycle
(e32) -- (e33) -- (e43) -- (e42) -- cycle;
\draw[blue,join=round] (e32) -- (e33) -- (e43) -- (e42) -- cycle;
\draw[blue,join=round] (d33) -- (e33) (d43) -- (e43) (e42) -- (d42) -- (d43) -- (e43) (e33) -- (e43);

\draw[blue,join=round] (d42) -- (d43) -- (d53) -- (d52)--cycle;
\draw[blue] (d42) -- (e42);
\fill[fill=blue!50,fill opacity=0.5]
(d53) -- (d52) -- (e52) -- (e53) -- cycle
(e42) -- (e43) -- (e53) -- (e52) -- cycle;
\draw[blue,join=round] (e42) -- (e43) -- (e53) -- (e52) -- cycle;
\draw[blue,join=round] (d43) -- (e43) (d53) -- (e53) (e52) -- (d52) -- (d53) -- (e53) (e43) -- (e53);

\draw[blue,join=round] (d52) -- (d53) -- (d63) -- (d62)--cycle;
\draw[blue] (d52) -- (e52);
\fill[fill=blue!50,fill opacity=0.5]
(d63) -- (d62) -- (e62) -- (e63) -- cycle
(e52) -- (e53) -- (e63) -- (e62) -- cycle;
\draw[blue,join=round] (e52) -- (e53) -- (e63) -- (e62) -- cycle;
\draw[blue,join=round] (d53) -- (e53) (d63) -- (e63) (e62) -- (d62) -- (d63) -- (e63) (e53) -- (e63);

\fill[fill=blue!50,fill opacity=0.5]
(e02) -- (e03) -- (e13) -- (e12)--cycle
(e02) -- (f02) -- (f03) --(e03)--cycle
(e02) -- (f02) -- (f12) -- (e12) --cycle;

\draw[blue,join=round] (e02) -- (e03) -- (e13) -- (e12)--cycle;
\draw[blue] (e02) -- (f02);
\fill[fill=blue!50,fill opacity=0.5]
(e13) -- (e12) -- (f12) -- (f13) -- cycle
(f02) -- (f03) -- (f13) -- (f12) -- cycle;
\draw[blue,join=round] (f02) -- (f03) -- (f13) -- (f12) -- cycle;
\draw[blue,join=round] (e03) -- (f03) (e13) -- (f13) (f12) -- (e12) -- (e13) -- (f13) (f03) -- (f13);

\fill[fill=blue!50,fill opacity=0.5]
(e12) -- (e13) -- (e23) -- (e22)--cycle
(e12) -- (f12) -- (f13) --(e13)--cycle
(e12) -- (f12) -- (f22) -- (e22) --cycle;

\draw[blue,join=round] (e12) -- (e13) -- (e23) -- (e22)--cycle;
\draw[blue] (e12) -- (f12);
\fill[fill=blue!50,fill opacity=0.5]
(e23) -- (e22) -- (f22) -- (f23) -- cycle
(f12) -- (f13) -- (f23) -- (f22) -- cycle;
\draw[blue,join=round] (f12) -- (f13) -- (f23) -- (f22) -- cycle;
\draw[blue,join=round] (e13) -- (f13) (e23) -- (f23) (f22) -- (e22) -- (e23) -- (f23) (f13) -- (f23);

\fill[fill=blue!50,fill opacity=0.5]
(e22) -- (e23) -- (e33) -- (e32)--cycle
(e22) -- (f22) -- (f23) --(e23)--cycle
(e22) -- (f22) -- (f32) -- (e32) --cycle;

\draw[blue,join=round] (e22) -- (e23) -- (e33) -- (e32)--cycle;
\draw[blue] (e22) -- (f22);
\fill[fill=blue!50,fill opacity=0.5]
(e33) -- (e32) -- (f32) -- (f33) -- cycle
(f22) -- (f23) -- (f33) -- (f32) -- cycle;
\draw[blue,join=round] (f22) -- (f23) -- (f33) -- (f32) -- cycle;
\draw[blue,join=round] (e23) -- (f23) (e33) -- (f33) (f32) -- (e32) -- (e33) -- (f33) (f23) -- (f33);

\draw[blue,join=round] (e32) -- (e33) -- (e43) -- (e42)--cycle;
\draw[blue] (e32) -- (f32);
\fill[fill=blue!50,fill opacity=0.5]
(e43) -- (e42) -- (f42) -- (f43) -- cycle
(f32) -- (f33) -- (f43) -- (f42) -- cycle;
\draw[blue,join=round] (f32) -- (f33) -- (f43) -- (f42) -- cycle;
\draw[blue,join=round] (e33) -- (f33) (e43) -- (f43) (f42) -- (e42) -- (e43) -- (f43) (f33) -- (f43);

\draw[blue,join=round] (e42) -- (e43) -- (e53) -- (e52)--cycle;
\draw[blue] (e42) -- (f42);
\fill[fill=blue!50,fill opacity=0.5]
(e53) -- (e52) -- (f52) -- (f53) -- cycle
(f42) -- (f43) -- (f53) -- (f52) -- cycle;
\draw[blue,join=round] (f42) -- (f43) -- (f53) -- (f52) -- cycle;
\draw[blue,join=round] (e43) -- (f43) (e53) -- (f53) (f52) -- (e52) -- (e53) -- (f53) (f43) -- (f53);

\draw[blue,join=round] (e52) -- (e53) -- (e63) -- (e62)--cycle;
\draw[blue] (e52) -- (f52);
\fill[fill=blue!50,fill opacity=0.5]
(e63) -- (e62) -- (f62) -- (f63) -- cycle
(f52) -- (f53) -- (f63) -- (f62) -- cycle;
\draw[blue,join=round] (f52) -- (f53) -- (f63) -- (f62) -- cycle;
\draw[blue,join=round] (e53) -- (f53) (e63) -- (f63) (f62) -- (e62) -- (e63) -- (f63) (f53) -- (f63);

\fill[fill=blue!50,fill opacity=0.5]
(f02) -- (f03) -- (f13) -- (f12)--cycle
(f02) -- (g02) -- (g03) --(f03)--cycle
(f02) -- (g02) -- (g12) -- (f12) --cycle;

\draw[blue,join=round] (f02) -- (f03) -- (f13) -- (f12)--cycle;
\draw[blue] (f02) -- (g02);
\fill[fill=blue!50,fill opacity=0.5]
(f13) -- (f12) -- (g12) -- (g13) -- cycle
(g02) -- (g03) -- (g13) -- (g12) -- cycle;
\draw[blue,join=round] (g02) -- (g03) -- (g13) -- (g12) -- cycle;
\draw[blue,join=round] (f03) -- (g03) (f13) -- (g13) (g12) -- (f12) -- (f13) -- (g13) (g03) -- (g13);

\fill[fill=blue!50,fill opacity=0.5]
(f12) -- (f13) -- (f23) -- (f22)--cycle
(f12) -- (g12) -- (g13) --(f13)--cycle
(f12) -- (g12) -- (g22) -- (f22) --cycle;

\draw[blue,join=round] (f12) -- (f13) -- (f23) -- (f22)--cycle;
\draw[blue] (f12) -- (g12);
\fill[fill=blue!50,fill opacity=0.5]
(f23) -- (f22) -- (g22) -- (g23) -- cycle
(g12) -- (g13) -- (g23) -- (g22) -- cycle;
\draw[blue,join=round] (g12) -- (g13) -- (g23) -- (g22) -- cycle;
\draw[blue,join=round] (f13) -- (g13) (f23) -- (g23) (g22) -- (f22) -- (f23) -- (g23) (g13) -- (g23);

\fill[fill=blue!50,fill opacity=0.5]
(f22) -- (f23) -- (f33) -- (f32)--cycle
(f22) -- (g22) -- (g23) --(f23)--cycle
(f22) -- (g22) -- (g32) -- (f32) --cycle;

\draw[blue,join=round] (f22) -- (f23) -- (f33) -- (f32)--cycle;
\draw[blue] (f22) -- (g22);
\fill[fill=blue!50,fill opacity=0.5]
(f33) -- (f32) -- (g32) -- (g33) -- cycle
(g22) -- (g23) -- (g33) -- (g32) -- cycle;
\draw[blue,join=round] (g22) -- (g23) -- (g33) -- (g32) -- cycle;
\draw[blue,join=round] (f23) -- (g23) (f33) -- (g33) (g32) -- (f32) -- (f33) -- (g33) (g23) -- (g33);

\draw[blue,join=round] (f32) -- (f33) -- (f43) -- (f42)--cycle;
\draw[blue] (f32) -- (g32);
\fill[fill=blue!50,fill opacity=0.5]
(f43) -- (f42) -- (g42) -- (g43) -- cycle
(g32) -- (g33) -- (g43) -- (g42) -- cycle;
\draw[blue,join=round] (g32) -- (g33) -- (g43) -- (g42) -- cycle;
\draw[blue,join=round] (f33) -- (g33) (f43) -- (g43) (g42) -- (f42) -- (f43) -- (g43) (g33) -- (g43);

\draw[blue,join=round] (f42) -- (f43) -- (f53) -- (f52)--cycle;
\draw[blue] (f42) -- (g42);
\fill[fill=blue!50,fill opacity=0.5]
(f53) -- (f52) -- (g52) -- (g53) -- cycle
(g42) -- (g43) -- (g53) -- (g52) -- cycle;
\draw[blue,join=round] (g42) -- (g43) -- (g53) -- (g52) -- cycle;
\draw[blue,join=round] (f43) -- (g43) (f53) -- (g53) (g52) -- (f52) -- (f53) -- (g53) (g43) -- (g53);

\fill[fill=blue!50,fill opacity=0.5]
(g02) -- (g03) -- (g13) -- (g12)--cycle
(g02) -- (h02) -- (h03) --(g03)--cycle
(g02) -- (h02) -- (h12) -- (g12) --cycle;

\draw[blue,join=round] (g02) -- (g03) -- (g13) -- (g12)--cycle;
\draw[blue] (g02) -- (h02);
\fill[fill=blue!50,fill opacity=0.5]
(g13) -- (g12) -- (h12) -- (h13) -- cycle
(h02) -- (h03) -- (h13) -- (h12) -- cycle;
\draw[blue,join=round] (h02) -- (h03) -- (h13) -- (h12) -- cycle;
\draw[blue,join=round] (g03) -- (h03) (g13) -- (h13) (h12) -- (g12) -- (g13) -- (h13) (h03) -- (h13);

\fill[fill=blue!50,fill opacity=0.5]
(g12) -- (g13) -- (g23) -- (g22)--cycle
(g12) -- (h12) -- (h13) --(g13)--cycle
(g12) -- (h12) -- (h22) -- (g22) --cycle;

\draw[blue,join=round] (g12) -- (g13) -- (g23) -- (g22)--cycle;
\draw[blue] (g12) -- (h12);
\fill[fill=blue!50,fill opacity=0.5]
(g23) -- (g22) -- (h22) -- (h23) -- cycle
(h12) -- (h13) -- (h23) -- (h22) -- cycle;
\draw[blue,join=round] (h12) -- (h13) -- (h23) -- (h22) -- cycle;
\draw[blue,join=round] (g13) -- (h13) (g23) -- (h23) (h22) -- (g22) -- (g23) -- (h23) (h13) -- (h23);

\fill[fill=blue!50,fill opacity=0.5]
(g22) -- (g23) -- (g33) -- (g32)--cycle
(g22) -- (h22) -- (h23) --(g23)--cycle
(g22) -- (h22) -- (h32) -- (g32) --cycle;

\draw[blue,join=round] (g22) -- (g23) -- (g33) -- (g32)--cycle;
\draw[blue] (g22) -- (h22);
\fill[fill=blue!50,fill opacity=0.5]
(g33) -- (g32) -- (h32) -- (h33) -- cycle
(h22) -- (h23) -- (h33) -- (h32) -- cycle;
\draw[blue,join=round] (h22) -- (h23) -- (h33) -- (h32) -- cycle;
\draw[blue,join=round] (g23) -- (h23) (g33) -- (h33) (h32) -- (g32) -- (g33) -- (h33) (h23) -- (h33);

\draw[blue,join=round] (g32) -- (g33) -- (g43) -- (g42)--cycle;
\draw[blue] (g32) -- (h32);
\fill[fill=blue!50,fill opacity=0.5]
(g43) -- (g42) -- (h42) -- (h43) -- cycle
(h32) -- (h33) -- (h43) -- (h42) -- cycle;
\draw[blue,join=round] (h32) -- (h33) -- (h43) -- (h42) -- cycle;
\draw[blue,join=round] (g33) -- (h33) (g43) -- (h43) (h42) -- (g42) -- (g43) -- (h43) (h33) -- (h43);


\fill[fill=blue!50,fill opacity=0.5]
(h02) -- (h03) -- (h13) -- (h12)--cycle
(h02) -- (i02) -- (i03) --(h03)--cycle
(h02) -- (i02) -- (i12) -- (h12) --cycle;

\draw[blue,join=round] (h02) -- (h03) -- (h13) -- (h12)--cycle;
\draw[blue] (h02) -- (i02);
\fill[fill=blue!50,fill opacity=0.5]
(h13) -- (h12) -- (i12) -- (i13) -- cycle
(i02) -- (i03) -- (i13) -- (i12) -- cycle;
\draw[blue,join=round] (i02) -- (i03) -- (i13) -- (i12) -- cycle;
\draw[blue,join=round] (h03) -- (i03) (h13) -- (i13) (i12) -- (h12) -- (h13) -- (i13) (i03) -- (i13);

\fill[fill=blue!50,fill opacity=0.5]
(h12) -- (h13) -- (h23) -- (h22)--cycle
(h12) -- (i12) -- (i13) --(h13)--cycle
(h12) -- (i12) -- (i22) -- (h22) --cycle;

\draw[blue,join=round] (h12) -- (h13) -- (h23) -- (h22)--cycle;
\draw[blue] (h12) -- (i12);
\fill[fill=blue!50,fill opacity=0.5]
(h23) -- (h22) -- (i22) -- (i23) -- cycle
(i12) -- (i13) -- (i23) -- (i22) -- cycle;
\draw[blue,join=round] (i12) -- (i13) -- (i23) -- (i22) -- cycle;
\draw[blue,join=round] (h13) -- (i13) (h23) -- (i23) (i22) -- (h22) -- (h23) -- (i23) (i13) -- (i23);


\fill[fill=blue!50,fill opacity=0.5]
(c03) -- (c04) -- (c14) -- (c13)--cycle
(c03) -- (d03) -- (d04) --(c04)--cycle
(c03) -- (d03) -- (d13) -- (c13) --cycle;

\draw[blue,join=round] (c03) -- (c04) -- (c14) -- (c13)--cycle;
\draw[blue] (c03) -- (d03);
\fill[fill=blue!50,fill opacity=0.5]
(c14) -- (c13) -- (d13) -- (d14) -- cycle
(d03) -- (d04) -- (d14) -- (d13) -- cycle;
\draw[blue,join=round] (d03) -- (d04) -- (d14) -- (d13) -- cycle;
\draw[blue,join=round] (c04) -- (d04) (c14) -- (d14) (d13) -- (c13) -- (c14) -- (d14) (d04) -- (d14);

\fill[fill=blue!50,fill opacity=0.5]
(c13) -- (c14) -- (c24) -- (c23)--cycle
(c13) -- (d13) -- (d14) --(c14)--cycle
(c13) -- (d13) -- (d23) -- (c23) --cycle;

\draw[blue,join=round] (c13) -- (c14) -- (c24) -- (c23)--cycle;
\draw[blue] (c13) -- (d13);
\fill[fill=blue!50,fill opacity=0.5]
(c24) -- (c23) -- (d23) -- (d24) -- cycle
(d13) -- (d14) -- (d24) -- (d23) -- cycle;
\draw[blue,join=round] (d13) -- (d14) -- (d24) -- (d23) -- cycle;
\draw[blue,join=round] (c14) -- (d14) (c24) -- (d24) (d23) -- (c23) -- (c24) -- (d24) (d14) -- (d24);

\fill[fill=blue!50,fill opacity=0.5]
(c23) -- (c24) -- (c34) -- (c33)--cycle
(c23) -- (d23) -- (d24) --(c24)--cycle
(c23) -- (d23) -- (d33) -- (c33) --cycle;

\draw[blue,join=round] (c23) -- (c24) -- (c34) -- (c33)--cycle;
\draw[blue] (c23) -- (d23);
\fill[fill=blue!50,fill opacity=0.5]
(c34) -- (c33) -- (d33) -- (d34) -- cycle
(d23) -- (d24) -- (d34) -- (d33) -- cycle;
\draw[blue,join=round] (d23) -- (d24) -- (d34) -- (d33) -- cycle;
\draw[blue,join=round] (c24) -- (d24) (c34) -- (d34) (d33) -- (c33) -- (c34) -- (d34) (d24) -- (d34);

\draw[blue,join=round] (c33) -- (c34) -- (c44) -- (c43)--cycle;
\draw[blue] (c33) -- (d33);
\fill[fill=blue!50,fill opacity=0.5]
(c44) -- (c43) -- (d43) -- (d44) -- cycle
(d33) -- (d34) -- (d44) -- (d43) -- cycle;
\draw[blue,join=round] (d33) -- (d34) -- (d44) -- (d43) -- cycle;
\draw[blue,join=round] (c34) -- (d34) (c44) -- (d44) (d43) -- (c43) -- (c44) -- (d44) (d34) -- (d44);

\draw[blue,join=round] (c43) -- (c44) -- (c54) -- (c53)--cycle;
\draw[blue] (c43) -- (d43);
\fill[fill=blue!50,fill opacity=0.5]
(c54) -- (c53) -- (d53) -- (d54) -- cycle
(d43) -- (d44) -- (d54) -- (d53) -- cycle;
\draw[blue,join=round] (d43) -- (d44) -- (d54) -- (d53) -- cycle;
\draw[blue,join=round] (c44) -- (d44) (c54) -- (d54) (d53) -- (c53) -- (c54) -- (d54) (d44) -- (d54);

\draw[blue,join=round] (c53) -- (c54) -- (c64) -- (c63)--cycle;
\draw[blue] (c53) -- (d53);
\fill[fill=blue!50,fill opacity=0.5]
(c64) -- (c63) -- (d63) -- (d64) -- cycle
(d53) -- (d54) -- (d64) -- (d63) -- cycle;
\draw[blue,join=round] (d53) -- (d54) -- (d64) -- (d63) -- cycle;
\draw[blue,join=round] (c54) -- (d54) (c64) -- (d64) (d63) -- (c63) -- (c64) -- (d64) (d54) -- (d64);




\fill[fill=blue!50,fill opacity=0.5]
(d03) -- (d04) -- (d14) -- (d13)--cycle
(d03) -- (e03) -- (e04) --(d04)--cycle
(d03) -- (e03) -- (e13) -- (d13) --cycle;

\draw[blue,join=round] (d03) -- (d04) -- (d14) -- (d13)--cycle;
\draw[blue] (d03) -- (e03);
\fill[fill=blue!50,fill opacity=0.5]
(d14) -- (d13) -- (e13) -- (e14) -- cycle
(e03) -- (e04) -- (e14) -- (e13) -- cycle;
\draw[blue,join=round] (e03) -- (e04) -- (e14) -- (e13) -- cycle;
\draw[blue,join=round] (d04) -- (e04) (d14) -- (e14) (e13) -- (d13) -- (d14) -- (e14) (e04) -- (e14);

\fill[fill=blue!50,fill opacity=0.5]
(d13) -- (d14) -- (d24) -- (d23)--cycle
(d13) -- (e13) -- (e14) --(d14)--cycle
(d13) -- (e13) -- (e23) -- (d23) --cycle;

\draw[blue,join=round] (d13) -- (d14) -- (d24) -- (d23)--cycle;
\draw[blue] (d13) -- (e13);
\fill[fill=blue!50,fill opacity=0.5]
(d24) -- (d23) -- (e23) -- (e24) -- cycle
(e13) -- (e14) -- (e24) -- (e23) -- cycle;
\draw[blue,join=round] (e13) -- (e14) -- (e24) -- (e23) -- cycle;
\draw[blue,join=round] (d14) -- (e14) (d24) -- (e24) (e23) -- (d23) -- (d24) -- (e24) (e14) -- (e24);

\fill[fill=blue!50,fill opacity=0.5]
(d23) -- (d24) -- (d34) -- (d33)--cycle
(d23) -- (e23) -- (e24) --(d24)--cycle
(d23) -- (e23) -- (e33) -- (d33) --cycle;

\draw[blue,join=round] (d23) -- (d24) -- (d34) -- (d33)--cycle;
\draw[blue] (d23) -- (e23);
\fill[fill=blue!50,fill opacity=0.5]
(d34) -- (d33) -- (e33) -- (e34) -- cycle
(e23) -- (e24) -- (e34) -- (e33) -- cycle;
\draw[blue,join=round] (e23) -- (e24) -- (e34) -- (e33) -- cycle;
\draw[blue,join=round] (d24) -- (e24) (d34) -- (e34) (e33) -- (d33) -- (d34) -- (e34) (e24) -- (e34);

\draw[blue,join=round] (d33) -- (d34) -- (d44) -- (d43)--cycle;
\draw[blue] (d33) -- (e33);
\fill[fill=blue!50,fill opacity=0.5]
(d44) -- (d43) -- (e43) -- (e44) -- cycle
(e33) -- (e34) -- (e44) -- (e43) -- cycle;
\draw[blue,join=round] (e33) -- (e34) -- (e44) -- (e43) -- cycle;
\draw[blue,join=round] (d34) -- (e34) (d44) -- (e44) (e43) -- (d43) -- (d44) -- (e44) (e34) -- (e44);

\draw[blue,join=round] (d43) -- (d44) -- (d54) -- (d53)--cycle;
\draw[blue] (d43) -- (e43);
\fill[fill=blue!50,fill opacity=0.5]
(d54) -- (d53) -- (e53) -- (e54) -- cycle
(e43) -- (e44) -- (e54) -- (e53) -- cycle;
\draw[blue,join=round] (e43) -- (e44) -- (e54) -- (e53) -- cycle;
\draw[blue,join=round] (d44) -- (e44) (d54) -- (e54) (e53) -- (d53) -- (d54) -- (e54) (e44) -- (e54);

\draw[blue,join=round] (d53) -- (d54) -- (d64) -- (d63)--cycle;
\draw[blue] (d53) -- (e53);
\fill[fill=blue!50,fill opacity=0.5]
(d64) -- (d63) -- (e63) -- (e64) -- cycle
(e53) -- (e54) -- (e64) -- (e63) -- cycle;
\draw[blue,join=round] (e53) -- (e54) -- (e64) -- (e63) -- cycle;
\draw[blue,join=round] (d54) -- (e54) (d64) -- (e64) (e63) -- (d63) -- (d64) -- (e64) (e54) -- (e64);

\fill[fill=blue!50,fill opacity=0.5]
(e03) -- (e04) -- (e14) -- (e13)--cycle
(e03) -- (f03) -- (f04) --(e04)--cycle
(e03) -- (f03) -- (f13) -- (e13) --cycle;

\draw[blue,join=round] (e03) -- (e04) -- (e14) -- (e13)--cycle;
\draw[blue] (e03) -- (f03);
\fill[fill=blue!50,fill opacity=0.5]
(e14) -- (e13) -- (f13) -- (f14) -- cycle
(f03) -- (f04) -- (f14) -- (f13) -- cycle;
\draw[blue,join=round] (f03) -- (f04) -- (f14) -- (f13) -- cycle;
\draw[blue,join=round] (e04) -- (f04) (e14) -- (f14) (f13) -- (e13) -- (e14) -- (f14) (f04) -- (f14);

\fill[fill=blue!50,fill opacity=0.5]
(e13) -- (e14) -- (e24) -- (e23)--cycle
(e13) -- (f13) -- (f14) --(e14)--cycle
(e13) -- (f13) -- (f23) -- (e23) --cycle;

\draw[blue,join=round] (e13) -- (e14) -- (e24) -- (e23)--cycle;
\draw[blue] (e13) -- (f13);
\fill[fill=blue!50,fill opacity=0.5]
(e24) -- (e23) -- (f23) -- (f24) -- cycle
(f13) -- (f14) -- (f24) -- (f23) -- cycle;
\draw[blue,join=round] (f13) -- (f14) -- (f24) -- (f23) -- cycle;
\draw[blue,join=round] (e14) -- (f14) (e24) -- (f24) (f23) -- (e23) -- (e24) -- (f24) (f14) -- (f24);

\fill[fill=blue!50,fill opacity=0.5]
(e23) -- (e24) -- (e34) -- (e33)--cycle
(e23) -- (f23) -- (f24) --(e24)--cycle
(e23) -- (f23) -- (f33) -- (e33) --cycle;

\draw[blue,join=round] (e23) -- (e24) -- (e34) -- (e33)--cycle;
\draw[blue] (e23) -- (f23);
\fill[fill=blue!50,fill opacity=0.5]
(e34) -- (e33) -- (f33) -- (f34) -- cycle
(f23) -- (f24) -- (f34) -- (f33) -- cycle;
\draw[blue,join=round] (f23) -- (f24) -- (f34) -- (f33) -- cycle;
\draw[blue,join=round] (e24) -- (f24) (e34) -- (f34) (f33) -- (e33) -- (e34) -- (f34) (f24) -- (f34);

\draw[blue,join=round] (e33) -- (e34) -- (e44) -- (e43)--cycle;
\draw[blue] (e33) -- (f33);
\fill[fill=blue!50,fill opacity=0.5]
(e44) -- (e43) -- (f43) -- (f44) -- cycle
(f33) -- (f34) -- (f44) -- (f43) -- cycle;
\draw[blue,join=round] (f33) -- (f34) -- (f44) -- (f43) -- cycle;
\draw[blue,join=round] (e34) -- (f34) (e44) -- (f44) (f43) -- (e43) -- (e44) -- (f44) (f34) -- (f44);

\draw[blue,join=round] (e43) -- (e44) -- (e54) -- (e53)--cycle;
\draw[blue] (e43) -- (f43);
\fill[fill=blue!50,fill opacity=0.5]
(e54) -- (e53) -- (f53) -- (f54) -- cycle
(f43) -- (f44) -- (f54) -- (f53) -- cycle;
\draw[blue,join=round] (f43) -- (f44) -- (f54) -- (f53) -- cycle;
\draw[blue,join=round] (e44) -- (f44) (e54) -- (f54) (f53) -- (e53) -- (e54) -- (f54) (f44) -- (f54);

\draw[blue,join=round] (e53) -- (e54) -- (e64) -- (e63)--cycle;
\draw[blue] (e53) -- (f53);
\fill[fill=blue!50,fill opacity=0.5]
(e64) -- (e63) -- (f63) -- (f64) -- cycle
(f53) -- (f54) -- (f64) -- (f63) -- cycle;
\draw[blue,join=round] (f53) -- (f54) -- (f64) -- (f63) -- cycle;
\draw[blue,join=round] (e54) -- (f54) (e64) -- (f64) (f63) -- (e63) -- (e64) -- (f64) (f54) -- (f64);

\fill[fill=blue!50,fill opacity=0.5]
(f03) -- (f04) -- (f14) -- (f13)--cycle
(f03) -- (g03) -- (g04) --(f04)--cycle
(f03) -- (g03) -- (g13) -- (f13) --cycle;

\draw[blue,join=round] (f03) -- (f04) -- (f14) -- (f13)--cycle;
\draw[blue] (f03) -- (g03);
\fill[fill=blue!50,fill opacity=0.5]
(f14) -- (f13) -- (g13) -- (g14) -- cycle
(g03) -- (g04) -- (g14) -- (g13) -- cycle;
\draw[blue,join=round] (g03) -- (g04) -- (g14) -- (g13) -- cycle;
\draw[blue,join=round] (f04) -- (g04) (f14) -- (g14) (g13) -- (f13) -- (f14) -- (g14) (g04) -- (g14);

\fill[fill=blue!50,fill opacity=0.5]
(f13) -- (f14) -- (f24) -- (f23)--cycle
(f13) -- (g13) -- (g14) --(f14)--cycle
(f13) -- (g13) -- (g23) -- (f23) --cycle;

\draw[blue,join=round] (f13) -- (f14) -- (f24) -- (f23)--cycle;
\draw[blue] (f13) -- (g13);
\fill[fill=blue!50,fill opacity=0.5]
(f24) -- (f23) -- (g23) -- (g24) -- cycle
(g13) -- (g14) -- (g24) -- (g23) -- cycle;
\draw[blue,join=round] (g13) -- (g14) -- (g24) -- (g23) -- cycle;
\draw[blue,join=round] (f14) -- (g14) (f24) -- (g24) (g23) -- (f23) -- (f24) -- (g24) (g14) -- (g24);

\fill[fill=blue!50,fill opacity=0.5]
(f23) -- (f24) -- (f34) -- (f33)--cycle
(f23) -- (g23) -- (g24) --(f24)--cycle
(f23) -- (g23) -- (g33) -- (f33) --cycle;

\draw[blue,join=round] (f23) -- (f24) -- (f34) -- (f33)--cycle;
\draw[blue] (f23) -- (g23);
\fill[fill=blue!50,fill opacity=0.5]
(f34) -- (f33) -- (g33) -- (g34) -- cycle
(g23) -- (g24) -- (g34) -- (g33) -- cycle;
\draw[blue,join=round] (g23) -- (g24) -- (g34) -- (g33) -- cycle;
\draw[blue,join=round] (f24) -- (g24) (f34) -- (g34) (g33) -- (f33) -- (f34) -- (g34) (g24) -- (g34);

\draw[blue,join=round] (f33) -- (f34) -- (f44) -- (f43)--cycle;
\draw[blue] (f33) -- (g33);
\fill[fill=blue!50,fill opacity=0.5]
(f44) -- (f43) -- (g43) -- (g44) -- cycle
(g33) -- (g34) -- (g44) -- (g43) -- cycle;
\draw[blue,join=round] (g33) -- (g34) -- (g44) -- (g43) -- cycle;
\draw[blue,join=round] (f34) -- (g34) (f44) -- (g44) (g43) -- (f43) -- (f44) -- (g44) (g34) -- (g44);

\draw[blue,join=round] (f43) -- (f44) -- (f54) -- (f53)--cycle;
\draw[blue] (f43) -- (g43);
\fill[fill=blue!50,fill opacity=0.5]
(f54) -- (f53) -- (g53) -- (g54) -- cycle
(g43) -- (g44) -- (g54) -- (g53) -- cycle;
\draw[blue,join=round] (g43) -- (g44) -- (g54) -- (g53) -- cycle;
\draw[blue,join=round] (f44) -- (g44) (f54) -- (g54) (g53) -- (f53) -- (f54) -- (g54) (g44) -- (g54);

\fill[fill=blue!50,fill opacity=0.5]
(g03) -- (g04) -- (g14) -- (g13)--cycle
(g03) -- (h03) -- (h04) --(g04)--cycle
(g03) -- (h03) -- (h13) -- (g13) --cycle;

\draw[blue,join=round] (g03) -- (g04) -- (g14) -- (g13)--cycle;
\draw[blue] (g03) -- (h03);
\fill[fill=blue!50,fill opacity=0.5]
(g14) -- (g13) -- (h13) -- (h14) -- cycle
(h03) -- (h04) -- (h14) -- (h13) -- cycle;
\draw[blue,join=round] (h03) -- (h04) -- (h14) -- (h13) -- cycle;
\draw[blue,join=round] (g04) -- (h04) (g14) -- (h14) (h13) -- (g13) -- (g14) -- (h14) (h04) -- (h14);

\fill[fill=blue!50,fill opacity=0.5]
(g13) -- (g14) -- (g24) -- (g23)--cycle
(g13) -- (h13) -- (h14) --(g14)--cycle
(g13) -- (h13) -- (h23) -- (g23) --cycle;

\draw[blue,join=round] (g13) -- (g14) -- (g24) -- (g23)--cycle;
\draw[blue] (g13) -- (h13);
\fill[fill=blue!50,fill opacity=0.5]
(g24) -- (g23) -- (h23) -- (h24) -- cycle
(h13) -- (h14) -- (h24) -- (h23) -- cycle;
\draw[blue,join=round] (h13) -- (h14) -- (h24) -- (h23) -- cycle;
\draw[blue,join=round] (g14) -- (h14) (g24) -- (h24) (h23) -- (g23) -- (g24) -- (h24) (h14) -- (h24);

\fill[fill=blue!50,fill opacity=0.5]
(g23) -- (g24) -- (g34) -- (g33)--cycle
(g23) -- (h23) -- (h24) --(g24)--cycle
(g23) -- (h23) -- (h33) -- (g33) --cycle;

\draw[blue,join=round] (g23) -- (g24) -- (g34) -- (g33)--cycle;
\draw[blue] (g23) -- (h23);
\fill[fill=blue!50,fill opacity=0.5]
(g34) -- (g33) -- (h33) -- (h34) -- cycle
(h23) -- (h24) -- (h34) -- (h33) -- cycle;
\draw[blue,join=round] (h23) -- (h24) -- (h34) -- (h33) -- cycle;
\draw[blue,join=round] (g24) -- (h24) (g34) -- (h34) (h33) -- (g33) -- (g34) -- (h34) (h24) -- (h34);

\draw[blue,join=round] (g33) -- (g34) -- (g44) -- (g43)--cycle;
\draw[blue] (g33) -- (h33);
\fill[fill=blue!50,fill opacity=0.5]
(g44) -- (g43) -- (h43) -- (h44) -- cycle
(h33) -- (h34) -- (h44) -- (h43) -- cycle;
\draw[blue,join=round] (h33) -- (h34) -- (h44) -- (h43) -- cycle;
\draw[blue,join=round] (g34) -- (h34) (g44) -- (h44) (h43) -- (g43) -- (g44) -- (h44) (h34) -- (h44);


%&&&&&&&&&&&&&&



\fill[fill=blue!50,fill opacity=0.5]
(c04) -- (c05) -- (c15) -- (c14)--cycle
(c04) -- (d04) -- (d05) --(c05)--cycle
(c04) -- (d04) -- (d14) -- (c14) --cycle;

\draw[blue,join=round] (c04) -- (c05) -- (c15) -- (c14)--cycle;
\draw[blue] (c04) -- (d04);
\fill[fill=blue!50,fill opacity=0.5]
(c15) -- (c14) -- (d14) -- (d15) -- cycle
(d04) -- (d05) -- (d15) -- (d14) -- cycle;
\draw[blue,join=round] (d04) -- (d05) -- (d15) -- (d14) -- cycle;
\draw[blue,join=round] (c05) -- (d05) (c15) -- (d15) (d14) -- (c14) -- (c15) -- (d15) (d05) -- (d15);

\fill[fill=blue!50,fill opacity=0.5]
(c14) -- (c15) -- (c25) -- (c24)--cycle
(c14) -- (d14) -- (d15) --(c15)--cycle
(c14) -- (d14) -- (d24) -- (c24) --cycle;

\draw[blue,join=round] (c14) -- (c15) -- (c25) -- (c24)--cycle;
\draw[blue] (c14) -- (d14);
\fill[fill=blue!50,fill opacity=0.5]
(c25) -- (c24) -- (d24) -- (d25) -- cycle
(d14) -- (d15) -- (d25) -- (d24) -- cycle;
\draw[blue,join=round] (d14) -- (d15) -- (d25) -- (d24) -- cycle;
\draw[blue,join=round] (c15) -- (d15) (c25) -- (d25) (d24) -- (c24) -- (c25) -- (d25) (d15) -- (d25);

\fill[fill=blue!50,fill opacity=0.5]
(c24) -- (c25) -- (c35) -- (c34)--cycle
(c24) -- (d24) -- (d25) --(c25)--cycle
(c24) -- (d24) -- (d34) -- (c34) --cycle;

\draw[blue,join=round] (c24) -- (c25) -- (c35) -- (c34)--cycle;
\draw[blue] (c24) -- (d24);
\fill[fill=blue!50,fill opacity=0.5]
(c35) -- (c34) -- (d34) -- (d35) -- cycle
(d24) -- (d25) -- (d35) -- (d34) -- cycle;
\draw[blue,join=round] (d24) -- (d25) -- (d35) -- (d34) -- cycle;
\draw[blue,join=round] (c25) -- (d25) (c35) -- (d35) (d34) -- (c34) -- (c35) -- (d35) (d25) -- (d35);

\draw[blue,join=round] (c34) -- (c35) -- (c45) -- (c44)--cycle;
\draw[blue] (c34) -- (d34);
\fill[fill=blue!50,fill opacity=0.5]
(c45) -- (c44) -- (d44) -- (d45) -- cycle
(d34) -- (d35) -- (d45) -- (d44) -- cycle;
\draw[blue,join=round] (d34) -- (d35) -- (d45) -- (d44) -- cycle;
\draw[blue,join=round] (c35) -- (d35) (c45) -- (d45) (d44) -- (c44) -- (c45) -- (d45) (d35) -- (d45);

\draw[blue,join=round] (c44) -- (c45) -- (c55) -- (c54)--cycle;
\draw[blue] (c44) -- (d44);
\fill[fill=blue!50,fill opacity=0.5]
(c55) -- (c54) -- (d54) -- (d55) -- cycle
(d44) -- (d45) -- (d55) -- (d54) -- cycle;
\draw[blue,join=round] (d44) -- (d45) -- (d55) -- (d54) -- cycle;
\draw[blue,join=round] (c45) -- (d45) (c55) -- (d55) (d54) -- (c54) -- (c55) -- (d55) (d45) -- (d55);

\draw[blue,join=round] (c54) -- (c55) -- (c65) -- (c64)--cycle;
\draw[blue] (c54) -- (d54);
\fill[fill=blue!50,fill opacity=0.5]
(c65) -- (c64) -- (d64) -- (d65) -- cycle
(d54) -- (d55) -- (d65) -- (d64) -- cycle;
\draw[blue,join=round] (d54) -- (d55) -- (d65) -- (d64) -- cycle;
\draw[blue,join=round] (c55) -- (d55) (c65) -- (d65) (d64) -- (c64) -- (c65) -- (d65) (d55) -- (d65);


\fill[fill=blue!50,fill opacity=0.5]
(d04) -- (d05) -- (d15) -- (d14)--cycle
(d04) -- (e04) -- (e05) --(d05)--cycle
(d04) -- (e04) -- (e14) -- (d14) --cycle;

\draw[blue,join=round] (d04) -- (d05) -- (d15) -- (d14)--cycle;
\draw[blue] (d04) -- (e04);
\fill[fill=blue!50,fill opacity=0.5]
(d15) -- (d14) -- (e14) -- (e15) -- cycle
(e04) -- (e05) -- (e15) -- (e14) -- cycle;
\draw[blue,join=round] (e04) -- (e05) -- (e15) -- (e14) -- cycle;
\draw[blue,join=round] (d05) -- (e05) (d15) -- (e15) (e14) -- (d14) -- (d15) -- (e15) (e05) -- (e15);

\fill[fill=blue!50,fill opacity=0.5]
(d14) -- (d15) -- (d25) -- (d24)--cycle
(d14) -- (e14) -- (e15) --(d15)--cycle
(d14) -- (e14) -- (e24) -- (d24) --cycle;

\draw[blue,join=round] (d14) -- (d15) -- (d25) -- (d24)--cycle;
\draw[blue] (d14) -- (e14);
\fill[fill=blue!50,fill opacity=0.5]
(d25) -- (d24) -- (e24) -- (e25) -- cycle
(e14) -- (e15) -- (e25) -- (e24) -- cycle;
\draw[blue,join=round] (e14) -- (e15) -- (e25) -- (e24) -- cycle;
\draw[blue,join=round] (d15) -- (e15) (d25) -- (e25) (e24) -- (d24) -- (d25) -- (e25) (e15) -- (e25);

\fill[fill=blue!50,fill opacity=0.5]
(d24) -- (d25) -- (d35) -- (d34)--cycle
(d24) -- (e24) -- (e25) --(d25)--cycle
(d24) -- (e24) -- (e34) -- (d34) --cycle;

\draw[blue,join=round] (d24) -- (d25) -- (d35) -- (d34)--cycle;
\draw[blue] (d24) -- (e24);
\fill[fill=blue!50,fill opacity=0.5]
(d35) -- (d34) -- (e34) -- (e35) -- cycle
(e24) -- (e25) -- (e35) -- (e34) -- cycle;
\draw[blue,join=round] (e24) -- (e25) -- (e35) -- (e34) -- cycle;
\draw[blue,join=round] (d25) -- (e25) (d35) -- (e35) (e34) -- (d34) -- (d35) -- (e35) (e25) -- (e35);

\draw[blue,join=round] (d34) -- (d35) -- (d45) -- (d44)--cycle;
\draw[blue] (d34) -- (e34);
\fill[fill=blue!50,fill opacity=0.5]
(d45) -- (d44) -- (e44) -- (e45) -- cycle
(e34) -- (e35) -- (e45) -- (e44) -- cycle;
\draw[blue,join=round] (e34) -- (e35) -- (e45) -- (e44) -- cycle;
\draw[blue,join=round] (d35) -- (e35) (d45) -- (e45) (e44) -- (d44) -- (d45) -- (e45) (e35) -- (e45);

\draw[blue,join=round] (d44) -- (d45) -- (d55) -- (d54)--cycle;
\draw[blue] (d44) -- (e44);
\fill[fill=blue!50,fill opacity=0.5]
(d55) -- (d54) -- (e54) -- (e55) -- cycle
(e44) -- (e45) -- (e55) -- (e54) -- cycle;
\draw[blue,join=round] (e44) -- (e45) -- (e55) -- (e54) -- cycle;
\draw[blue,join=round] (d45) -- (e45) (d55) -- (e55) (e54) -- (d54) -- (d55) -- (e55) (e45) -- (e55);

\draw[blue,join=round] (d54) -- (d55) -- (d65) -- (d64)--cycle;
\draw[blue] (d54) -- (e54);
\fill[fill=blue!50,fill opacity=0.5]
(d65) -- (d64) -- (e64) -- (e65) -- cycle
(e54) -- (e55) -- (e65) -- (e64) -- cycle;
\draw[blue,join=round] (e54) -- (e55) -- (e65) -- (e64) -- cycle;
\draw[blue,join=round] (d55) -- (e55) (d65) -- (e65) (e64) -- (d64) -- (d65) -- (e65) (e55) -- (e65);

\fill[fill=blue!50,fill opacity=0.5]
(e04) -- (e05) -- (e15) -- (e14)--cycle
(e04) -- (f04) -- (f05) --(e05)--cycle
(e04) -- (f04) -- (f14) -- (e14) --cycle;

\draw[blue,join=round] (e04) -- (e05) -- (e15) -- (e14)--cycle;
\draw[blue] (e04) -- (f04);
\fill[fill=blue!50,fill opacity=0.5]
(e15) -- (e14) -- (f14) -- (f15) -- cycle
(f04) -- (f05) -- (f15) -- (f14) -- cycle;
\draw[blue,join=round] (f04) -- (f05) -- (f15) -- (f14) -- cycle;
\draw[blue,join=round] (e05) -- (f05) (e15) -- (f15) (f14) -- (e14) -- (e15) -- (f15) (f05) -- (f15);

\fill[fill=blue!50,fill opacity=0.5]
(e14) -- (e15) -- (e25) -- (e24)--cycle
(e14) -- (f14) -- (f15) --(e15)--cycle
(e14) -- (f14) -- (f24) -- (e24) --cycle;

\draw[blue,join=round] (e14) -- (e15) -- (e25) -- (e24)--cycle;
\draw[blue] (e14) -- (f14);
\fill[fill=blue!50,fill opacity=0.5]
(e25) -- (e24) -- (f24) -- (f25) -- cycle
(f14) -- (f15) -- (f25) -- (f24) -- cycle;
\draw[blue,join=round] (f14) -- (f15) -- (f25) -- (f24) -- cycle;
\draw[blue,join=round] (e15) -- (f15) (e25) -- (f25) (f24) -- (e24) -- (e25) -- (f25) (f15) -- (f25);

\fill[fill=blue!50,fill opacity=0.5]
(e24) -- (e25) -- (e35) -- (e34)--cycle
(e24) -- (f24) -- (f25) --(e25)--cycle
(e24) -- (f24) -- (f34) -- (e34) --cycle;

\draw[blue,join=round] (e24) -- (e25) -- (e35) -- (e34)--cycle;
\draw[blue] (e24) -- (f24);
\fill[fill=blue!50,fill opacity=0.5]
(e35) -- (e34) -- (f34) -- (f35) -- cycle
(f24) -- (f25) -- (f35) -- (f34) -- cycle;
\draw[blue,join=round] (f24) -- (f25) -- (f35) -- (f34) -- cycle;
\draw[blue,join=round] (e25) -- (f25) (e35) -- (f35) (f34) -- (e34) -- (e35) -- (f35) (f25) -- (f35);

\draw[blue,join=round] (e34) -- (e35) -- (e45) -- (e44)--cycle;
\draw[blue] (e34) -- (f34);
\fill[fill=blue!50,fill opacity=0.5]
(e45) -- (e44) -- (f44) -- (f45) -- cycle
(f34) -- (f35) -- (f45) -- (f44) -- cycle;
\draw[blue,join=round] (f34) -- (f35) -- (f45) -- (f44) -- cycle;
\draw[blue,join=round] (e35) -- (f35) (e45) -- (f45) (f44) -- (e44) -- (e45) -- (f45) (f35) -- (f45);

\draw[blue,join=round] (e44) -- (e45) -- (e55) -- (e54)--cycle;
\draw[blue] (e44) -- (f44);
\fill[fill=blue!50,fill opacity=0.5]
(e55) -- (e54) -- (f54) -- (f55) -- cycle
(f44) -- (f45) -- (f55) -- (f54) -- cycle;
\draw[blue,join=round] (f44) -- (f45) -- (f55) -- (f54) -- cycle;
\draw[blue,join=round] (e45) -- (f45) (e55) -- (f55) (f54) -- (e54) -- (e55) -- (f55) (f45) -- (f55);

\draw[blue,join=round] (e54) -- (e55) -- (e65) -- (e64)--cycle;
\draw[blue] (e54) -- (f54);
\fill[fill=blue!50,fill opacity=0.5]
(e65) -- (e64) -- (f64) -- (f65) -- cycle
(f54) -- (f55) -- (f65) -- (f64) -- cycle;
\draw[blue,join=round] (f54) -- (f55) -- (f65) -- (f64) -- cycle;
\draw[blue,join=round] (e55) -- (f55) (e65) -- (f65) (f64) -- (e64) -- (e65) -- (f65) (f55) -- (f65);

\fill[fill=blue!50,fill opacity=0.5]
(f04) -- (f05) -- (f15) -- (f14)--cycle
(f04) -- (g04) -- (g05) --(f05)--cycle
(f04) -- (g04) -- (g14) -- (f14) --cycle;

\draw[blue,join=round] (f04) -- (f05) -- (f15) -- (f14)--cycle;
\draw[blue] (f04) -- (g04);
\fill[fill=blue!50,fill opacity=0.5]
(f15) -- (f14) -- (g14) -- (g15) -- cycle
(g04) -- (g05) -- (g15) -- (g14) -- cycle;
\draw[blue,join=round] (g04) -- (g05) -- (g15) -- (g14) -- cycle;
\draw[blue,join=round] (f05) -- (g05) (f15) -- (g15) (g14) -- (f14) -- (f15) -- (g15) (g05) -- (g15);

\fill[fill=blue!50,fill opacity=0.5]
(f14) -- (f15) -- (f25) -- (f24)--cycle
(f14) -- (g14) -- (g15) --(f15)--cycle
(f14) -- (g14) -- (g24) -- (f24) --cycle;

\draw[blue,join=round] (f14) -- (f15) -- (f25) -- (f24)--cycle;
\draw[blue] (f14) -- (g14);
\fill[fill=blue!50,fill opacity=0.5]
(f25) -- (f24) -- (g24) -- (g25) -- cycle
(g14) -- (g15) -- (g25) -- (g24) -- cycle;
\draw[blue,join=round] (g14) -- (g15) -- (g25) -- (g24) -- cycle;
\draw[blue,join=round] (f15) -- (g15) (f25) -- (g25) (g24) -- (f24) -- (f25) -- (g25) (g15) -- (g25);

\fill[fill=blue!50,fill opacity=0.5]
(f24) -- (f25) -- (f35) -- (f34)--cycle
(f24) -- (g24) -- (g25) --(f25)--cycle
(f24) -- (g24) -- (g34) -- (f34) --cycle;

\draw[blue,join=round] (f24) -- (f25) -- (f35) -- (f34)--cycle;
\draw[blue] (f24) -- (g24);
\fill[fill=blue!50,fill opacity=0.5]
(f35) -- (f34) -- (g34) -- (g35) -- cycle
(g24) -- (g25) -- (g35) -- (g34) -- cycle;
\draw[blue,join=round] (g24) -- (g25) -- (g35) -- (g34) -- cycle;
\draw[blue,join=round] (f25) -- (g25) (f35) -- (g35) (g34) -- (f34) -- (f35) -- (g35) (g25) -- (g35);

\draw[blue,join=round] (f34) -- (f35) -- (f45) -- (f44)--cycle;
\draw[blue] (f34) -- (g34);
\fill[fill=blue!50,fill opacity=0.5]
(f45) -- (f44) -- (g44) -- (g45) -- cycle
(g34) -- (g35) -- (g45) -- (g44) -- cycle;
\draw[blue,join=round] (g34) -- (g35) -- (g45) -- (g44) -- cycle;
\draw[blue,join=round] (f35) -- (g35) (f45) -- (g45) (g44) -- (f44) -- (f45) -- (g45) (g35) -- (g45);

\draw[blue,join=round] (f44) -- (f45) -- (f55) -- (f54)--cycle;
\draw[blue] (f44) -- (g44);
\fill[fill=blue!50,fill opacity=0.5]
(f55) -- (f54) -- (g54) -- (g55) -- cycle
(g44) -- (g45) -- (g55) -- (g54) -- cycle;
\draw[blue,join=round] (g44) -- (g45) -- (g55) -- (g54) -- cycle;
\draw[blue,join=round] (f45) -- (g45) (f55) -- (g55) (g54) -- (f54) -- (f55) -- (g55) (g45) -- (g55);

\fill[fill=blue!50,fill opacity=0.5]
(g04) -- (g05) -- (g15) -- (g14)--cycle
(g04) -- (h04) -- (h05) --(g05)--cycle
(g04) -- (h04) -- (h14) -- (g14) --cycle;

\draw[blue,join=round] (g04) -- (g05) -- (g15) -- (g14)--cycle;
\draw[blue] (g04) -- (h04);
\fill[fill=blue!50,fill opacity=0.5]
(g15) -- (g14) -- (h14) -- (h15) -- cycle
(h04) -- (h05) -- (h15) -- (h14) -- cycle;
\draw[blue,join=round] (h04) -- (h05) -- (h15) -- (h14) -- cycle;
\draw[blue,join=round] (g05) -- (h05) (g15) -- (h15) (h14) -- (g14) -- (g15) -- (h15) (h05) -- (h15);

\fill[fill=blue!50,fill opacity=0.5]
(g14) -- (g15) -- (g25) -- (g24)--cycle
(g14) -- (h14) -- (h15) --(g15)--cycle
(g14) -- (h14) -- (h24) -- (g24) --cycle;

\draw[blue,join=round] (g14) -- (g15) -- (g25) -- (g24)--cycle;
\draw[blue] (g14) -- (h14);
\fill[fill=blue!50,fill opacity=0.5]
(g25) -- (g24) -- (h24) -- (h25) -- cycle
(h14) -- (h15) -- (h25) -- (h24) -- cycle;
\draw[blue,join=round] (h14) -- (h15) -- (h25) -- (h24) -- cycle;
\draw[blue,join=round] (g15) -- (h15) (g25) -- (h25) (h24) -- (g24) -- (g25) -- (h25) (h15) -- (h25);

\fill[fill=blue!50,fill opacity=0.5]
(g24) -- (g25) -- (g35) -- (g34)--cycle
(g24) -- (h24) -- (h25) --(g25)--cycle
(g24) -- (h24) -- (h34) -- (g34) --cycle;

\draw[blue,join=round] (g24) -- (g25) -- (g35) -- (g34)--cycle;
\draw[blue] (g24) -- (h24);
\fill[fill=blue!50,fill opacity=0.5]
(g35) -- (g34) -- (h34) -- (h35) -- cycle
(h24) -- (h25) -- (h35) -- (h34) -- cycle;
\draw[blue,join=round] (h24) -- (h25) -- (h35) -- (h34) -- cycle;
\draw[blue,join=round] (g25) -- (h25) (g35) -- (h35) (h34) -- (g34) -- (g35) -- (h35) (h25) -- (h35);

\draw[blue,join=round] (g34) -- (g35) -- (g45) -- (g44)--cycle;
\draw[blue] (g34) -- (h34);
\fill[fill=blue!50,fill opacity=0.5]
(g45) -- (g44) -- (h44) -- (h45) -- cycle
(h34) -- (h35) -- (h45) -- (h44) -- cycle;
\draw[blue,join=round] (h34) -- (h35) -- (h45) -- (h44) -- cycle;
\draw[blue,join=round] (g35) -- (h35) (g45) -- (h45) (h44) -- (g44) -- (g45) -- (h45) (h35) -- (h45);


\fill[fill=blue!50,fill opacity=0.5]
(c05) -- (c06) -- (c16) -- (c15)--cycle
(c05) -- (d05) -- (d06) --(c06)--cycle
(c05) -- (d05) -- (d15) -- (c15) --cycle;

\draw[blue,join=round] (c05) -- (c06) -- (c16) -- (c15)--cycle;
\draw[blue] (c05) -- (d05);
\fill[fill=blue!50,fill opacity=0.5]
(c16) -- (c15) -- (d15) -- (d16) -- cycle
(d05) -- (d06) -- (d16) -- (d15) -- cycle;
\draw[blue,join=round] (d05) -- (d06) -- (d16) -- (d15) -- cycle;
\draw[blue,join=round] (c06) -- (d06) (c16) -- (d16) (d15) -- (c15) -- (c16) -- (d16) (d06) -- (d16);

\fill[fill=blue!50,fill opacity=0.5]
(c15) -- (c16) -- (c26) -- (c25)--cycle
(c15) -- (d15) -- (d16) --(c16)--cycle
(c15) -- (d15) -- (d25) -- (c25) --cycle;

\draw[blue,join=round] (c15) -- (c16) -- (c26) -- (c25)--cycle;
\draw[blue] (c15) -- (d15);
\fill[fill=blue!50,fill opacity=0.5]
(c26) -- (c25) -- (d25) -- (d26) -- cycle
(d15) -- (d16) -- (d26) -- (d25) -- cycle;
\draw[blue,join=round] (d15) -- (d16) -- (d26) -- (d25) -- cycle;
\draw[blue,join=round] (c16) -- (d16) (c26) -- (d26) (d25) -- (c25) -- (c26) -- (d26) (d16) -- (d26);

\fill[fill=blue!50,fill opacity=0.5]
(c25) -- (c26) -- (c36) -- (c35)--cycle
(c25) -- (d25) -- (d26) --(c26)--cycle
(c25) -- (d25) -- (d35) -- (c35) --cycle;

\draw[blue,join=round] (c25) -- (c26) -- (c36) -- (c35)--cycle;
\draw[blue] (c25) -- (d25);
\fill[fill=blue!50,fill opacity=0.5]
(c36) -- (c35) -- (d35) -- (d36) -- cycle
(d25) -- (d26) -- (d36) -- (d35) -- cycle;
\draw[blue,join=round] (d25) -- (d26) -- (d36) -- (d35) -- cycle;
\draw[blue,join=round] (c26) -- (d26) (c36) -- (d36) (d35) -- (c35) -- (c36) -- (d36) (d26) -- (d36);

\draw[blue,join=round] (c35) -- (c36) -- (c46) -- (c45)--cycle;
\draw[blue] (c35) -- (d35);
\fill[fill=blue!50,fill opacity=0.5]
(c46) -- (c45) -- (d45) -- (d46) -- cycle
(d35) -- (d36) -- (d46) -- (d45) -- cycle;
\draw[blue,join=round] (d35) -- (d36) -- (d46) -- (d45) -- cycle;
\draw[blue,join=round] (c36) -- (d36) (c46) -- (d46) (d45) -- (c45) -- (c46) -- (d46) (d36) -- (d46);

\draw[blue,join=round] (c45) -- (c46) -- (c56) -- (c55)--cycle;
\draw[blue] (c45) -- (d45);
\fill[fill=blue!50,fill opacity=0.5]
(c56) -- (c55) -- (d55) -- (d56) -- cycle
(d45) -- (d46) -- (d56) -- (d55) -- cycle;
\draw[blue,join=round] (d45) -- (d46) -- (d56) -- (d55) -- cycle;
\draw[blue,join=round] (c46) -- (d46) (c56) -- (d56) (d55) -- (c55) -- (c56) -- (d56) (d46) -- (d56);




\fill[fill=blue!50,fill opacity=0.5]
(d05) -- (d06) -- (d16) -- (d15)--cycle
(d05) -- (e05) -- (e06) --(d06)--cycle
(d05) -- (e05) -- (e15) -- (d15) --cycle;

\draw[blue,join=round] (d05) -- (d06) -- (d16) -- (d15)--cycle;
\draw[blue] (d05) -- (e05);
\fill[fill=blue!50,fill opacity=0.5]
(d16) -- (d15) -- (e15) -- (e16) -- cycle
(e05) -- (e06) -- (e16) -- (e15) -- cycle;
\draw[blue,join=round] (e05) -- (e06) -- (e16) -- (e15) -- cycle;
\draw[blue,join=round] (d06) -- (e06) (d16) -- (e16) (e15) -- (d15) -- (d16) -- (e16) (e06) -- (e16);

\fill[fill=blue!50,fill opacity=0.5]
(d15) -- (d16) -- (d26) -- (d25)--cycle
(d15) -- (e15) -- (e16) --(d16)--cycle
(d15) -- (e15) -- (e25) -- (d25) --cycle;

\draw[blue,join=round] (d15) -- (d16) -- (d26) -- (d25)--cycle;
\draw[blue] (d15) -- (e15);
\fill[fill=blue!50,fill opacity=0.5]
(d26) -- (d25) -- (e25) -- (e26) -- cycle
(e15) -- (e16) -- (e26) -- (e25) -- cycle;
\draw[blue,join=round] (e15) -- (e16) -- (e26) -- (e25) -- cycle;
\draw[blue,join=round] (d16) -- (e16) (d26) -- (e26) (e25) -- (d25) -- (d26) -- (e26) (e16) -- (e26);

\fill[fill=blue!50,fill opacity=0.5]
(d25) -- (d26) -- (d36) -- (d35)--cycle
(d25) -- (e25) -- (e26) --(d26)--cycle
(d25) -- (e25) -- (e35) -- (d35) --cycle;

\draw[blue,join=round] (d25) -- (d26) -- (d36) -- (d35)--cycle;
\draw[blue] (d25) -- (e25);
\fill[fill=blue!50,fill opacity=0.5]
(d36) -- (d35) -- (e35) -- (e36) -- cycle
(e25) -- (e26) -- (e36) -- (e35) -- cycle;
\draw[blue,join=round] (e25) -- (e26) -- (e36) -- (e35) -- cycle;
\draw[blue,join=round] (d26) -- (e26) (d36) -- (e36) (e35) -- (d35) -- (d36) -- (e36) (e26) -- (e36);

\draw[blue,join=round] (d35) -- (d36) -- (d46) -- (d45)--cycle;
\draw[blue] (d35) -- (e35);
\fill[fill=blue!50,fill opacity=0.5]
(d46) -- (d45) -- (e45) -- (e46) -- cycle
(e35) -- (e36) -- (e46) -- (e45) -- cycle;
\draw[blue,join=round] (e35) -- (e36) -- (e46) -- (e45) -- cycle;
\draw[blue,join=round] (d36) -- (e36) (d46) -- (e46) (e45) -- (d45) -- (d46) -- (e46) (e36) -- (e46);

\draw[blue,join=round] (d45) -- (d46) -- (d56) -- (d55)--cycle;
\draw[blue] (d45) -- (e45);
\fill[fill=blue!50,fill opacity=0.5]
(d56) -- (d55) -- (e55) -- (e56) -- cycle
(e45) -- (e46) -- (e56) -- (e55) -- cycle;
\draw[blue,join=round] (e45) -- (e46) -- (e56) -- (e55) -- cycle;
\draw[blue,join=round] (d46) -- (e46) (d56) -- (e56) (e55) -- (d55) -- (d56) -- (e56) (e46) -- (e56);

\draw[blue,join=round] (d55) -- (d56) -- (d66) -- (d65)--cycle;
\draw[blue] (d55) -- (e55);
\fill[fill=blue!50,fill opacity=0.5]
(d66) -- (d65) -- (e65) -- (e66) -- cycle
(e55) -- (e56) -- (e66) -- (e65) -- cycle;
\draw[blue,join=round] (e55) -- (e56) -- (e66) -- (e65) -- cycle;
\draw[blue,join=round] (d56) -- (e56) (d66) -- (e66) (e65) -- (d65) -- (d66) -- (e66) (e56) -- (e66);

\fill[fill=blue!50,fill opacity=0.5]
(e05) -- (e06) -- (e16) -- (e15)--cycle
(e05) -- (f05) -- (f06) --(e06)--cycle
(e05) -- (f05) -- (f15) -- (e15) --cycle;

\draw[blue,join=round] (e05) -- (e06) -- (e16) -- (e15)--cycle;
\draw[blue] (e05) -- (f05);
\fill[fill=blue!50,fill opacity=0.5]
(e16) -- (e15) -- (f15) -- (f16) -- cycle
(f05) -- (f06) -- (f16) -- (f15) -- cycle;
\draw[blue,join=round] (f05) -- (f06) -- (f16) -- (f15) -- cycle;
\draw[blue,join=round] (e06) -- (f06) (e16) -- (f16) (f15) -- (e15) -- (e16) -- (f16) (f06) -- (f16);

\fill[fill=blue!50,fill opacity=0.5]
(e15) -- (e16) -- (e26) -- (e25)--cycle
(e15) -- (f15) -- (f16) --(e16)--cycle
(e15) -- (f15) -- (f25) -- (e25) --cycle;

\draw[blue,join=round] (e15) -- (e16) -- (e26) -- (e25)--cycle;
\draw[blue] (e15) -- (f15);
\fill[fill=blue!50,fill opacity=0.5]
(e26) -- (e25) -- (f25) -- (f26) -- cycle
(f15) -- (f16) -- (f26) -- (f25) -- cycle;
\draw[blue,join=round] (f15) -- (f16) -- (f26) -- (f25) -- cycle;
\draw[blue,join=round] (e16) -- (f16) (e26) -- (f26) (f25) -- (e25) -- (e26) -- (f26) (f16) -- (f26);

\fill[fill=blue!50,fill opacity=0.5]
(e25) -- (e26) -- (e36) -- (e35)--cycle
(e25) -- (f25) -- (f26) --(e26)--cycle
(e25) -- (f25) -- (f35) -- (e35) --cycle;

\draw[blue,join=round] (e25) -- (e26) -- (e36) -- (e35)--cycle;
\draw[blue] (e25) -- (f25);
\fill[fill=blue!50,fill opacity=0.5]
(e36) -- (e35) -- (f35) -- (f36) -- cycle
(f25) -- (f26) -- (f36) -- (f35) -- cycle;
\draw[blue,join=round] (f25) -- (f26) -- (f36) -- (f35) -- cycle;
\draw[blue,join=round] (e26) -- (f26) (e36) -- (f36) (f35) -- (e35) -- (e36) -- (f36) (f26) -- (f36);

\draw[blue,join=round] (e35) -- (e36) -- (e46) -- (e45)--cycle;
\draw[blue] (e35) -- (f35);
\fill[fill=blue!50,fill opacity=0.5]
(e46) -- (e45) -- (f45) -- (f46) -- cycle
(f35) -- (f36) -- (f46) -- (f45) -- cycle;
\draw[blue,join=round] (f35) -- (f36) -- (f46) -- (f45) -- cycle;
\draw[blue,join=round] (e36) -- (f36) (e46) -- (f46) (f45) -- (e45) -- (e46) -- (f46) (f36) -- (f46);

\draw[blue,join=round] (e45) -- (e46) -- (e56) -- (e55)--cycle;
\draw[blue] (e45) -- (f45);
\fill[fill=blue!50,fill opacity=0.5]
(e56) -- (e55) -- (f55) -- (f56) -- cycle
(f45) -- (f46) -- (f56) -- (f55) -- cycle;
\draw[blue,join=round] (f45) -- (f46) -- (f56) -- (f55) -- cycle;
\draw[blue,join=round] (e46) -- (f46) (e56) -- (f56) (f55) -- (e55) -- (e56) -- (f56) (f46) -- (f56);

\draw[blue,join=round] (e55) -- (e56) -- (e66) -- (e65)--cycle;
\draw[blue] (e55) -- (f55);
\fill[fill=blue!50,fill opacity=0.5]
(e66) -- (e65) -- (f65) -- (f66) -- cycle
(f55) -- (f56) -- (f66) -- (f65) -- cycle;
\draw[blue,join=round] (f55) -- (f56) -- (f66) -- (f65) -- cycle;
\draw[blue,join=round] (e56) -- (f56) (e66) -- (f66) (f65) -- (e65) -- (e66) -- (f66) (f56) -- (f66);

\fill[fill=blue!50,fill opacity=0.5]
(f05) -- (f06) -- (f16) -- (f15)--cycle
(f05) -- (g05) -- (g06) --(f06)--cycle
(f05) -- (g05) -- (g15) -- (f15) --cycle;

\draw[blue,join=round] (f05) -- (f06) -- (f16) -- (f15)--cycle;
\draw[blue] (f05) -- (g05);
\fill[fill=blue!50,fill opacity=0.5]
(f16) -- (f15) -- (g15) -- (g16) -- cycle
(g05) -- (g06) -- (g16) -- (g15) -- cycle;
\draw[blue,join=round] (g05) -- (g06) -- (g16) -- (g15) -- cycle;
\draw[blue,join=round] (f06) -- (g06) (f16) -- (g16) (g15) -- (f15) -- (f16) -- (g16) (g06) -- (g16);

\fill[fill=blue!50,fill opacity=0.5]
(f15) -- (f16) -- (f26) -- (f25)--cycle
(f15) -- (g15) -- (g16) --(f16)--cycle
(f15) -- (g15) -- (g25) -- (f25) --cycle;

\draw[blue,join=round] (f15) -- (f16) -- (f26) -- (f25)--cycle;
\draw[blue] (f15) -- (g15);
\fill[fill=blue!50,fill opacity=0.5]
(f26) -- (f25) -- (g25) -- (g26) -- cycle
(g15) -- (g16) -- (g26) -- (g25) -- cycle;
\draw[blue,join=round] (g15) -- (g16) -- (g26) -- (g25) -- cycle;
\draw[blue,join=round] (f16) -- (g16) (f26) -- (g26) (g25) -- (f25) -- (f26) -- (g26) (g16) -- (g26);

\fill[fill=blue!50,fill opacity=0.5]
(f25) -- (f26) -- (f36) -- (f35)--cycle
(f25) -- (g25) -- (g26) --(f26)--cycle
(f25) -- (g25) -- (g35) -- (f35) --cycle;

\draw[blue,join=round] (f25) -- (f26) -- (f36) -- (f35)--cycle;
\draw[blue] (f25) -- (g25);
\fill[fill=blue!50,fill opacity=0.5]
(f36) -- (f35) -- (g35) -- (g36) -- cycle
(g25) -- (g26) -- (g36) -- (g35) -- cycle;
\draw[blue,join=round] (g25) -- (g26) -- (g36) -- (g35) -- cycle;
\draw[blue,join=round] (f26) -- (g26) (f36) -- (g36) (g35) -- (f35) -- (f36) -- (g36) (g26) -- (g36);

\draw[blue,join=round] (f35) -- (f36) -- (f46) -- (f45)--cycle;
\draw[blue] (f35) -- (g35);
\fill[fill=blue!50,fill opacity=0.5]
(f46) -- (f45) -- (g45) -- (g46) -- cycle
(g35) -- (g36) -- (g46) -- (g45) -- cycle;
\draw[blue,join=round] (g35) -- (g36) -- (g46) -- (g45) -- cycle;
\draw[blue,join=round] (f36) -- (g36) (f46) -- (g46) (g45) -- (f45) -- (f46) -- (g46) (g36) -- (g46);

\draw[blue,join=round] (f45) -- (f46) -- (f56) -- (f55)--cycle;
\draw[blue] (f45) -- (g45);
\fill[fill=blue!50,fill opacity=0.5]
(f56) -- (f55) -- (g55) -- (g56) -- cycle
(g45) -- (g46) -- (g56) -- (g55) -- cycle;
\draw[blue,join=round] (g45) -- (g46) -- (g56) -- (g55) -- cycle;
\draw[blue,join=round] (f46) -- (g46) (f56) -- (g56) (g55) -- (f55) -- (f56) -- (g56) (g46) -- (g56);


\fill[fill=blue!50,fill opacity=0.5]
(c06) -- (c07) -- (c17) -- (c16)--cycle
(c06) -- (d06) -- (d07) --(c07)--cycle
(c06) -- (d06) -- (d16) -- (c16) --cycle;

\draw[blue,join=round] (c06) -- (c07) -- (c17) -- (c16)--cycle;
\draw[blue] (c06) -- (d06);
\fill[fill=blue!50,fill opacity=0.5]
(c17) -- (c16) -- (d16) -- (d17) -- cycle
(d06) -- (d07) -- (d17) -- (d16) -- cycle;
\draw[blue,join=round] (d06) -- (d07) -- (d17) -- (d16) -- cycle;
\draw[blue,join=round] (c07) -- (d07) (c17) -- (d17) (d16) -- (c16) -- (c17) -- (d17) (d07) -- (d17);

\fill[fill=blue!50,fill opacity=0.5]
(c16) -- (c17) -- (c27) -- (c26)--cycle
(c16) -- (d16) -- (d17) --(c17)--cycle
(c16) -- (d16) -- (d26) -- (c26) --cycle;

\draw[blue,join=round] (c16) -- (c17) -- (c27) -- (c26)--cycle;
\draw[blue] (c16) -- (d16);
\fill[fill=blue!50,fill opacity=0.5]
(c27) -- (c26) -- (d26) -- (d27) -- cycle
(d16) -- (d17) -- (d27) -- (d26) -- cycle;
\draw[blue,join=round] (d16) -- (d17) -- (d27) -- (d26) -- cycle;
\draw[blue,join=round] (c17) -- (d17) (c27) -- (d27) (d26) -- (c26) -- (c27) -- (d27) (d17) -- (d27);

\fill[fill=blue!50,fill opacity=0.5]
(c26) -- (c27) -- (c37) -- (c36)--cycle
(c26) -- (d26) -- (d27) --(c27)--cycle
(c26) -- (d26) -- (d36) -- (c36) --cycle;

\draw[blue,join=round] (c26) -- (c27) -- (c37) -- (c36)--cycle;
\draw[blue] (c26) -- (d26);
\fill[fill=blue!50,fill opacity=0.5]
(c37) -- (c36) -- (d36) -- (d37) -- cycle
(d26) -- (d27) -- (d37) -- (d36) -- cycle;
\draw[blue,join=round] (d26) -- (d27) -- (d37) -- (d36) -- cycle;
\draw[blue,join=round] (c27) -- (d27) (c37) -- (d37) (d36) -- (c36) -- (c37) -- (d37) (d27) -- (d37);

\draw[blue,join=round] (c36) -- (c37) -- (c47) -- (c46)--cycle;
\draw[blue] (c36) -- (d36);
\fill[fill=blue!50,fill opacity=0.5]
(c47) -- (c46) -- (d46) -- (d47) -- cycle
(d36) -- (d37) -- (d47) -- (d46) -- cycle;
\draw[blue,join=round] (d36) -- (d37) -- (d47) -- (d46) -- cycle;
\draw[blue,join=round] (c37) -- (d37) (c47) -- (d47) (d46) -- (c46) -- (c47) -- (d47) (d37) -- (d47);


\fill[fill=blue!50,fill opacity=0.5]
(d06) -- (d07) -- (d17) -- (d16)--cycle
(d06) -- (e06) -- (e07) --(d07)--cycle
(d06) -- (e06) -- (e16) -- (d16) --cycle;

\draw[blue,join=round] (d06) -- (d07) -- (d17) -- (d16)--cycle;
\draw[blue] (d06) -- (e06);
\fill[fill=blue!50,fill opacity=0.5]
(d17) -- (d16) -- (e16) -- (e17) -- cycle
(e06) -- (e07) -- (e17) -- (e16) -- cycle;
\draw[blue,join=round] (e06) -- (e07) -- (e17) -- (e16) -- cycle;
\draw[blue,join=round] (d07) -- (e07) (d17) -- (e17) (e16) -- (d16) -- (d17) -- (e17) (e07) -- (e17);

\fill[fill=blue!50,fill opacity=0.5]
(d16) -- (d17) -- (d27) -- (d26)--cycle
(d16) -- (e16) -- (e17) --(d17)--cycle
(d16) -- (e16) -- (e26) -- (d26) --cycle;

\draw[blue,join=round] (d16) -- (d17) -- (d27) -- (d26)--cycle;
\draw[blue] (d16) -- (e16);
\fill[fill=blue!50,fill opacity=0.5]
(d27) -- (d26) -- (e26) -- (e27) -- cycle
(e16) -- (e17) -- (e27) -- (e26) -- cycle;
\draw[blue,join=round] (e16) -- (e17) -- (e27) -- (e26) -- cycle;
\draw[blue,join=round] (d17) -- (e17) (d27) -- (e27) (e26) -- (d26) -- (d27) -- (e27) (e17) -- (e27);

\fill[fill=blue!50,fill opacity=0.5]
(d26) -- (d27) -- (d37) -- (d36)--cycle
(d26) -- (e26) -- (e27) --(d27)--cycle
(d26) -- (e26) -- (e36) -- (d36) --cycle;

\draw[blue,join=round] (d26) -- (d27) -- (d37) -- (d36)--cycle;
\draw[blue] (d26) -- (e26);
\fill[fill=blue!50,fill opacity=0.5]
(d37) -- (d36) -- (e36) -- (e37) -- cycle
(e26) -- (e27) -- (e37) -- (e36) -- cycle;
\draw[blue,join=round] (e26) -- (e27) -- (e37) -- (e36) -- cycle;
\draw[blue,join=round] (d27) -- (e27) (d37) -- (e37) (e36) -- (d36) -- (d37) -- (e37) (e27) -- (e37);

\draw[blue,join=round] (d36) -- (d37) -- (d47) -- (d46)--cycle;
\draw[blue] (d36) -- (e36);
\fill[fill=blue!50,fill opacity=0.5]
(d47) -- (d46) -- (e46) -- (e47) -- cycle
(e36) -- (e37) -- (e47) -- (e46) -- cycle;
\draw[blue,join=round] (e36) -- (e37) -- (e47) -- (e46) -- cycle;
\draw[blue,join=round] (d37) -- (e37) (d47) -- (e47) (e46) -- (d46) -- (d47) -- (e47) (e37) -- (e47);

\draw[blue,join=round] (d46) -- (d47) -- (d57) -- (d56)--cycle;
\draw[blue] (d46) -- (e46);
\fill[fill=blue!50,fill opacity=0.5]
(d57) -- (d56) -- (e56) -- (e57) -- cycle
(e46) -- (e47) -- (e57) -- (e56) -- cycle;
\draw[blue,join=round] (e46) -- (e47) -- (e57) -- (e56) -- cycle;
\draw[blue,join=round] (d47) -- (e47) (d57) -- (e57) (e56) -- (d56) -- (d57) -- (e57) (e47) -- (e57);

\draw[blue,join=round] (d56) -- (d57) -- (d67) -- (d66)--cycle;
\draw[blue] (d56) -- (e56);
\fill[fill=blue!50,fill opacity=0.5]
(d67) -- (d66) -- (e66) -- (e67) -- cycle
(e56) -- (e57) -- (e67) -- (e66) -- cycle;
\draw[blue,join=round] (e56) -- (e57) -- (e67) -- (e66) -- cycle;
\draw[blue,join=round] (d57) -- (e57) (d67) -- (e67) (e66) -- (d66) -- (d67) -- (e67) (e57) -- (e67);

\fill[fill=blue!50,fill opacity=0.5]
(e06) -- (e07) -- (e17) -- (e16)--cycle
(e06) -- (f06) -- (f07) --(e07)--cycle
(e06) -- (f06) -- (f16) -- (e16) --cycle;

\draw[blue,join=round] (e06) -- (e07) -- (e17) -- (e16)--cycle;
\draw[blue] (e06) -- (f06);
\fill[fill=blue!50,fill opacity=0.5]
(e17) -- (e16) -- (f16) -- (f17) -- cycle
(f06) -- (f07) -- (f17) -- (f16) -- cycle;
\draw[blue,join=round] (f06) -- (f07) -- (f17) -- (f16) -- cycle;
\draw[blue,join=round] (e07) -- (f07) (e17) -- (f17) (f16) -- (e16) -- (e17) -- (f17) (f07) -- (f17);

\fill[fill=blue!50,fill opacity=0.5]
(e16) -- (e17) -- (e27) -- (e26)--cycle
(e16) -- (f16) -- (f17) --(e17)--cycle
(e16) -- (f16) -- (f26) -- (e26) --cycle;

\draw[blue,join=round] (e16) -- (e17) -- (e27) -- (e26)--cycle;
\draw[blue] (e16) -- (f16);
\fill[fill=blue!50,fill opacity=0.5]
(e27) -- (e26) -- (f26) -- (f27) -- cycle
(f16) -- (f17) -- (f27) -- (f26) -- cycle;
\draw[blue,join=round] (f16) -- (f17) -- (f27) -- (f26) -- cycle;
\draw[blue,join=round] (e17) -- (f17) (e27) -- (f27) (f26) -- (e26) -- (e27) -- (f27) (f17) -- (f27);

\fill[fill=blue!50,fill opacity=0.5]
(e26) -- (e27) -- (e37) -- (e36)--cycle
(e26) -- (f26) -- (f27) --(e27)--cycle
(e26) -- (f26) -- (f36) -- (e36) --cycle;

\draw[blue,join=round] (e26) -- (e27) -- (e37) -- (e36)--cycle;
\draw[blue] (e26) -- (f26);
\fill[fill=blue!50,fill opacity=0.5]
(e37) -- (e36) -- (f36) -- (f37) -- cycle
(f26) -- (f27) -- (f37) -- (f36) -- cycle;
\draw[blue,join=round] (f26) -- (f27) -- (f37) -- (f36) -- cycle;
\draw[blue,join=round] (e27) -- (f27) (e37) -- (f37) (f36) -- (e36) -- (e37) -- (f37) (f27) -- (f37);

\draw[blue,join=round] (e36) -- (e37) -- (e47) -- (e46)--cycle;
\draw[blue] (e36) -- (f36);
\fill[fill=blue!50,fill opacity=0.5]
(e47) -- (e46) -- (f46) -- (f47) -- cycle
(f36) -- (f37) -- (f47) -- (f46) -- cycle;
\draw[blue,join=round] (f36) -- (f37) -- (f47) -- (f46) -- cycle;
\draw[blue,join=round] (e37) -- (f37) (e47) -- (f47) (f46) -- (e46) -- (e47) -- (f47) (f37) -- (f47);

\draw[blue,join=round] (e46) -- (e47) -- (e57) -- (e56)--cycle;
\draw[blue] (e46) -- (f46);
\fill[fill=blue!50,fill opacity=0.5]
(e57) -- (e56) -- (f56) -- (f57) -- cycle
(f46) -- (f47) -- (f57) -- (f56) -- cycle;
\draw[blue,join=round] (f46) -- (f47) -- (f57) -- (f56) -- cycle;
\draw[blue,join=round] (e47) -- (f47) (e57) -- (f57) (f56) -- (e56) -- (e57) -- (f57) (f47) -- (f57);

\draw[blue,join=round] (e56) -- (e57) -- (e67) -- (e66)--cycle;
\draw[blue] (e56) -- (f56);
\fill[fill=blue!50,fill opacity=0.5]
(e67) -- (e66) -- (f66) -- (f67) -- cycle
(f56) -- (f57) -- (f67) -- (f66) -- cycle;
\draw[blue,join=round] (f56) -- (f57) -- (f67) -- (f66) -- cycle;
\draw[blue,join=round] (e57) -- (f57) (e67) -- (f67) (f66) -- (e66) -- (e67) -- (f67) (f57) -- (f67);


\fill[fill=blue!50,fill opacity=0.5]
(c07) -- (c08) -- (c18) -- (c17)--cycle
(c07) -- (d07) -- (d08) --(c08)--cycle
(c07) -- (d07) -- (d17) -- (c17) --cycle;

\draw[blue,join=round] (c07) -- (c08) -- (c18) -- (c17)--cycle;
\draw[blue] (c07) -- (d07);
\fill[fill=blue!50,fill opacity=0.5]
(c18) -- (c17) -- (d17) -- (d18) -- cycle
(d07) -- (d08) -- (d18) -- (d17) -- cycle;
\draw[blue,join=round] (d07) -- (d08) -- (d18) -- (d17) -- cycle;
\draw[blue,join=round] (c08) -- (d08) (c18) -- (d18) (d17) -- (c17) -- (c18) -- (d18) (d08) -- (d18);

\fill[fill=blue!50,fill opacity=0.5]
(c17) -- (c18) -- (c28) -- (c27)--cycle
(c17) -- (d17) -- (d18) --(c18)--cycle
(c17) -- (d17) -- (d27) -- (c27) --cycle;

\draw[blue,join=round] (c17) -- (c18) -- (c28) -- (c27)--cycle;
\draw[blue] (c17) -- (d17);
\fill[fill=blue!50,fill opacity=0.5]
(c28) -- (c27) -- (d27) -- (d28) -- cycle
(d17) -- (d18) -- (d28) -- (d27) -- cycle;
\draw[blue,join=round] (d17) -- (d18) -- (d28) -- (d27) -- cycle;
\draw[blue,join=round] (c18) -- (d18) (c28) -- (d28) (d27) -- (c27) -- (c28) -- (d28) (d18) -- (d28);


\end{tikzpicture}


==> faces.tex <==

		\begin{tikzpicture}[scale = 0.7,
			pin distance=2cm,
			every pin/.style={inner sep=1pt},
			every pin edge/.style={black,very thick},
			line width=2pt,
			axisProp/.style={x={(-126:2cm)},
				y={(-15:2cm)},
				z={(90:2cm)}},
			axis/.style={x={(-126:2cm)},
				y={(-15:4.5cm)},
				z={(90:2cm)}}]
			
				\begin{scope}[canvas is xz plane at y=-2]
				
				
				\coordinate (bb) at (2,2); 
				
				
				
			\end{scope}
		
			\begin{scope}[canvas is xz plane at y=0]
				
				
				\coordinate (c01) at (0,0); 
				\coordinate (c02) at (4,0); 
				
				\coordinate (c12) at (4,4);
				\coordinate (c11) at (0,4);
				
				\coordinate (c) at (2,2);
				
			\end{scope}
			
			\begin{scope}[canvas is xz plane at y=2]
				
				
				\coordinate (cc) at (2,2); 
				
				
				
			\end{scope}
			
			\begin{scope}[canvas is xz plane at y=4]
				\coordinate (d01) at (0,0); 
				\coordinate (d02) at (4,0); 
				
				\coordinate (d12) at (4,4);
				\coordinate (d11) at (0,4);
				
				\coordinate (d) at (2,2);
			\end{scope}
			
			\begin{scope}[canvas is xz plane at y=6]
				
				
				\coordinate (dd) at (2,2); 
				
				
				
			\end{scope}
			
			\begin{scope}[canvas is xz plane at y=7]
				\coordinate (e01) at (0,0); 
				\coordinate (e02) at (4,0); 
				
				\coordinate (e12) at (4,4);
				\coordinate (e11) at (0,4);
				
			\end{scope}
			\begin{scope}[canvas is xz plane at y=-0.8]
			\coordinate (dashy) at (2,2); 
		\end{scope}
			
			
			%****
			
	
			

			\fill[fill=blue!50,fill opacity=0.5]
			(c12) -- (c11) -- (c01) -- (c02) node[midway, below, red]{$D_1$}-- cycle;
		\draw[blue]
			(c12) -- (c11) -- (c01) -- (c02) -- cycle;
			
			\fill[fill=blue!50,fill opacity=0.5]
			(d12) -- (d11) -- (d01) -- (d02) node[midway, below, red]{$D_2$}-- cycle;
			\draw[blue]
			(d12) -- (d11) -- (d01) -- (d02) -- cycle;
			
				\draw[->,green,ultra thick] (d) -- (dd)node[right, black]{$\;\widehat{N}$};;%node[black,  right]{$\;\vec{k}$};
					\draw[dashed,green,ultra thick] (c) -- (dashy);
				\draw[->,green,ultra thick] (dashy) -- (bb);%node[,black,  left]{$-\vec{k}\;$};;
			\draw (cc) node{$\bullet$}node[ below ]{$(x,y,z)$};
		\end{tikzpicture}

